Estimation of large approximate dynamic matrix factor models based on the EM algorithm and Kalman filtering

This paper considers an approximate dynamic matrix factor model that accounts for the time series nature of the data by explicitly modelling the time evolution of the factors. We study estimation of the model parameters based on the Expectation Maximization (EM) algorithm, implemented jointly with the Kalman smoother which gives estimates of the factors. We establish the consistency of the estimated loadings and factor matrices as the sample size $T$ and the matrix dimensions $p_1$ and $p_2$ diverge to infinity. We then extend this approach to: (a) the case of arbitrary patterns of missing data and (b) the presence of common stochastic trends. The finite sample properties of the estimators are assessed through a large simulation study and two applications on: (i) a financial dataset of volatility proxies and (ii) a macroeconomic dataset covering the main euro area countries.

==> (inline-0) <==
\begin{array}{l}
	\mathbb{E}_{\widehat{\boldsymbol{\theta}}}\left[\textbf{tr}\left(\mathbf{H}^{-1}\left(\mathbf{W}_t \circ (\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}') \right)\mathbf{K}^{-1}\left( \left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right) \circ (\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}')\right)'\right)| \mathbf{F}_t, \mathsf{Y}_T  \right] \\
	= \mathbb{E}_{\widehat{\boldsymbol{\theta}}}\left[\textbf{tr}\left(\left(\mathbf{W}_t \circ (\mathbf{H}^{-1}(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'))\mathbf{K}^{-1} \right)\left( \left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)' \circ (\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}')' \right)\right)| \mathbf{F}_t, \mathsf{Y}_T \right] \\
	= \mathbb{E}_{\widehat{\boldsymbol{\theta}}}\left[\textbf{tr}\left(\left(\mathbf{W}'_t \circ (\mathbf{K}^{-1}(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}')'\mathbf{H}^{-1}) \circ \left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)' \right) (\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}')'\right) | \mathbf{F}_t, \mathsf{Y}_T  \right] \\
	= \mathbb{E}_{\widehat{\boldsymbol{\theta}}}\left[\textbf{tr}\left(\left( \mathbf{0}_{p_1,p_2} \circ (\mathbf{K}^{-1}(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}')'\mathbf{H}^{-1} ) \right) (\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}')'\right) | \mathbf{F}_t, \mathsf{Y}_T  \right] = 0,
	\end{array} 
	\label{eq:LIEllkdecoI}
	\end{equation}
	and
	\begin{equation}
	\begin{array}{l}
	\mathbb{E}_{\widehat{\boldsymbol{\theta}}}\left[\textbf{tr}\left(\mathbf{H}^{-1}\left(\left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right) \circ (\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}') \right)\mathbf{K}^{-1}\left( \left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right) \circ (\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}')\right)'\right) | \mathbf{F}_t, \mathsf{Y}_T  \right] \\
	= \mathbb{E}_{\widehat{\boldsymbol{\theta}}}\left[\textbf{tr}\left(\left((\mathbf{H}^{-1}\left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right) )\circ (\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}') \right)\left((\mathbf{K}^{-1}\left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)') \circ (\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}')'\right)\right) | \mathbf{F}_t, \mathsf{Y}_T  \right] \\
	= \mathbb{E}_{\widehat{\boldsymbol{\theta}}}\left[\textbf{tr}\left(\left((\left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)'\mathbf{H}^{-1}) \circ (\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}')' \circ (\mathbf{K}^{-1}\left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)') \right)' (\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}')'\right) | \mathbf{F}_t, \mathsf{Y}_T  \right] \\
	= \mathbb{E}_{\widehat{\boldsymbol{\theta}}}\left[\textbf{tr}\left( \left(( \mathbf{H}^{-1}\left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)\mathbf{K}^{-1}) \circ (\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}') \right) (\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}')'\right) | \mathbf{F}_t, \mathsf{Y}_T  \right] \\
	= \mathbb{E}_{\widehat{\boldsymbol{\theta}}}\left[\textbf{tr}\left( \left((\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}') \circ (\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}')\right)' \left( \mathbf{H}^{-1}\left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)\mathbf{K}^{-1}  \right) \right) | \mathbf{F}_t, \mathsf{Y}_T  \right] \\
	= \textbf{tr}\left( \left( \mathbf{H}^{-1}\left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)\mathbf{K}^{-1}  \right) \mathbb{E}_{\widehat{\boldsymbol{\theta}}}\left[ \left((\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}') \circ (\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}')\right)' | \mathbf{F}_t, \mathsf{Y}_T  \right] \right)  \\
	= \textbf{tr}\left( \left( \mathbf{H}^{-1}\left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)\mathbf{K}^{-1}  \right) \left(\widehat{\textbf{H}} \mathbf{1}_{p_1,p_2} \widehat{\textbf{K}} \right)' \right).  \\
	\end{array}
\begin{array}{lll}
	\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\ell(\mathsf{Y}_T|\mathbf{F}_T;\boldsymbol{\theta}) | \mathsf{Y}_T \right]  &=& -\frac{T}{2}\left(p_1\log\left(|\mathbf{K}|\right)+p_2\log\left(|\mathbf{H}|\right)\right) \\[0.1in]
	&& - \frac{1}{2}\sum^T_{t=1} \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \textbf{tr}\left(\mathbf{H}^{-1}\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)\mathbf{K}^{-1}\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)'\right) | \mathsf{Y}_T \right]  \\[0.1in]
	&& - \frac{1}{2}\sum^T_{t=1} \textbf{tr}\left( \mathbf{H}^{-1}\left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)\mathbf{K}^{-1}   \left(\widehat{\textbf{H}} \mathbf{1}_{p_1,p_2} \widehat{\textbf{K}} \right)' \right).
	\end{array}
\begin{array}{lll}
	\frac{\partial \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\ell(\mathsf{Y}_T|\mathbf{F}_T;\boldsymbol{\theta}) | \mathsf{Y}_T \right]}{\partial \textbf{R}} &=&\frac{1}{2} \sum\limits_{t=1}^{T} \left(2\frac{\partial \textbf{tr}\left(\mathbf{H}^{-1}\mathbf{W}_t\mathbf{K}^{-1}\left(\mathbf{Y}'_t \circ \mathbf{C}\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\mathbf{F}'_{t}| \mathsf{Y}_T \right]\mathbf{R}'\right)\right)}{\partial \textbf{R}}
	-\frac{\partial \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \textbf{tr}\left(\mathbf{H}^{-1}\mathbf{W}_t\mathbf{K}^{-1}\left(\mathbf{C}\mathbf{F}'_{t}\mathbf{R}'\circ \mathbf{C}\mathbf{F}'_{t} \mathbf{R}'\right) \right) | \mathsf{Y}_T \right]}{\partial \textbf{R}} \right) \\
	&=&\frac{1}{2} \sum\limits_{t=1}^{T} \left(2\frac{\partial \textbf{tr}\left( \left(\mathbf{H}^{-1}\mathbf{W}_t\mathbf{K}^{-1} \circ \mathbf{Y}_t\right) \mathbf{C}\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\mathbf{F}'_{t}| \mathsf{Y}_T \right]\mathbf{R}'\right)}{\partial \textbf{R}}
	-\frac{\partial   \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \textbf{tr}\left( \left(\mathbf{H}^{-1}\mathbf{W}_t\mathbf{K}^{-1} \circ \mathbf{R} \mathbf{F}_{t}\mathbf{C}'\right)  \mathbf{C} \mathbf{F}'_{t} \mathbf{R}'\right) | \mathsf{Y}_T \right]}{\partial \textbf{R}} \right) \\
	&=&\frac{1}{2} \sum\limits_{t=1}^{T} \left( 2 \left(\mathbf{H}^{-1}\mathbf{W}_t\mathbf{K}^{-1} \circ \mathbf{Y}_t\right) \mathbf{C}\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\mathbf{F}'_{t}| \mathsf{Y}_T \right] 
	- 2 \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left(\mathbf{H}^{-1}\mathbf{W}_t\mathbf{K}^{-1} \circ \mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)  \mathbf{C} \mathbf{F}'_{t} | \mathsf{Y}_T \right] \right),
	\end{array}	 
	\]
	\[
	\begin{array}{lll}
	\frac{\partial \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\ell(\mathsf{Y}_T|\mathbf{F}_T;\boldsymbol{\theta}) | \mathsf{Y}_T \right]}{\partial \textbf{C}} &=&\frac{1}{2} \sum\limits_{t=1}^{T} \left(2\frac{\partial \textbf{tr}\left(\mathbf{H}^{-1}\mathbf{W}_t\mathbf{K}^{-1}\left(\mathbf{Y}'_t \circ \mathbf{C}\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\mathbf{F}'_{t}| \mathsf{Y}_T \right]\mathbf{R}'\right)\right)}{\partial \textbf{R}}
	-\frac{\partial \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \textbf{tr}\left(\mathbf{H}^{-1}\mathbf{W}_t\mathbf{K}^{-1}\left(\mathbf{C}\mathbf{F}'_{t}\mathbf{R}'\circ \mathbf{C}\mathbf{F}'_{t} \mathbf{R}'\right) \right) | \mathsf{Y}_T \right]}{\partial \textbf{C}} \right) \\
	&=&\frac{1}{2} \sum\limits_{t=1}^{T} \left(2\frac{\partial \textbf{tr}\left( \left(\mathbf{H}^{-1}\mathbf{W}_t\mathbf{K}^{-1} \circ \mathbf{Y}_t\right) \mathbf{C}\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\mathbf{F}'_{t}| \mathsf{Y}_T \right]\mathbf{R}'\right)}{\partial \textbf{C}}
	-\frac{\partial   \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \textbf{tr}\left( \left(\mathbf{H}^{-1}\mathbf{W}_t\mathbf{K}^{-1} \circ \mathbf{R} \mathbf{F}_{t}\mathbf{C}'\right)  \mathbf{C} \mathbf{F}'_{t} \mathbf{R}'\right) | \mathsf{Y}_T \right]}{\partial \textbf{C}} \right) \\
	&=&\frac{1}{2} \sum\limits_{t=1}^{T} \left( 2 \left(\mathbf{H}^{-1}\mathbf{W}_t\mathbf{K}^{-1} \circ \mathbf{Y}_t\right)' \mathbf{R}\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\mathbf{F}_{t}| \mathsf{Y}_T \right] 
	- 2 \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left(\mathbf{H}^{-1}\mathbf{W}_t\mathbf{K}^{-1} \circ \mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)'  \mathbf{R} \mathbf{F}_{t} | \mathsf{Y}_T \right] \right),
	\end{array}	 
	\]
	\[
	\setlength{\thinmuskip}{0mu}
	\setlength{\medmuskip}{0mu}
	\setlength{\thickmuskip}{0mu}
	\begin{array}{lll}
	\frac{\partial \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\ell(\mathsf{Y}_T|\mathbf{F}_T;\boldsymbol{\theta}) | \mathsf{Y}_T \right]}{\partial \textbf{H}} \\
	=-\frac{Tp_2}{2} \frac{\partial \log(|\mathbf{H}|)}{\partial \mathbf{H}} - \frac{1}{2} \sum\limits_{t=1}^{T} \frac{\partial   \textbf{tr}\left(\mathbf{H}^{-1} \left(\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)\mathbf{K}^{-1}\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)'| \mathsf{Y}_T \right] + \left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)\mathbf{K}^{-1}   \left(\widehat{\textbf{H}} \mathbf{1}_{p_1,p_2} \widehat{\textbf{K}} \right)'\right) \right) }{\partial \mathbf{H}} \\
	= -\frac{Tp_2}{2} \mathbf{H}^{-1} + \frac{1}{2} \sum\limits_{t=1}^{T} \mathbf{H}^{-1} \left(\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)\mathbf{K}^{-1}\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)'| \mathsf{Y}_T \right]'  \right. \\
	\hspace*{4in}\left.	+ \left(\widehat{\textbf{H}} \mathbf{1}_{p_1,p_2} \widehat{\textbf{K}} \right) \mathbf{K}^{-1}  \left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)'  \right)  \mathbf{H}^{-1}, \\
	\end{array}	 
	\]
	\[
	\setlength{\thinmuskip}{0mu}
	\setlength{\medmuskip}{0mu}
	\setlength{\thickmuskip}{0mu}
	\begin{array}{lll}
	\frac{\partial \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\ell(\mathsf{Y}_T|\mathbf{F}_T;\boldsymbol{\theta}) | \mathsf{Y}_T \right]}{\partial \textbf{K}} \\
	=-\frac{Tp_1}{2} \frac{\partial \log(|\mathbf{K}|)}{\partial \mathbf{K}} - \frac{1}{2} \sum\limits_{t=1}^{T} \frac{\partial   \textbf{tr}\left(\mathbf{K}^{-1} \left(\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)'\mathbf{H}^{-1}\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)| \mathsf{Y}_T \right] + \left(\widehat{\textbf{H}} \mathbf{1}_{p_1,p_2} \widehat{\textbf{K}} \right)'\mathbf{H}^{-1} \left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)   \right) \right) }{\partial \mathbf{H}} \\
	= -\frac{Tp_1}{2} \mathbf{K}^{-1} + \frac{1}{2} \sum\limits_{t=1}^{T} \mathbf{K}^{-1} \left(\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)'\mathbf{H}^{-1}\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)| \mathsf{Y}_T \right]'  \right. \\
	\hspace*{4in}\left.	+  \left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)'\mathbf{H}^{-1} \left(\widehat{\textbf{H}} \mathbf{1}_{p_1,p_2} \widehat{\textbf{K}} \right) \right)  \mathbf{K}^{-1}. \\
	\end{array}
\begin{array}{rll}
	\sum\limits_{t=1}^{T} \vect{\left(\mathbf{W}_t \circ \mathbf{H}^{-1}\mathbf{Y}_t\mathbf{K}^{-1}\right) \mathbf{C}\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\mathbf{F}'_{t}| \mathsf{Y}_T \right]}
	&=& \sum\limits_{t=1}^{T}  \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\vect{ \left(\mathbf{W}_t \circ \mathbf{H}^{-1}\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\mathbf{K}^{-1} \right)  \mathbf{C} \mathbf{F}'_{t}} | \mathsf{Y}_T \right]  \\
	&=& \sum\limits_{t=1}^{T} \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}_{t}\mathbf{C}' \otimes \mathbb{I}_{p_1} \right) \vect{ \left(\mathbf{W}_t \circ \mathbf{H}^{-1}\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\mathbf{K}^{-1} \right)  \mathbf{C} \mathbf{F}'_{t}} | \mathsf{Y}_T \right] \\
	&=& \sum\limits_{t=1}^{T} \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}_{t}\mathbf{C}' \otimes \mathbb{I}_{p_1} \right) \mathbb{D}_{\mathbf{W}_t} \vect{ \mathbf{H}^{-1}\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\mathbf{K}^{-1}  } | \mathsf{Y}_T \right] \\
	&=& \sum\limits_{t=1}^{T} \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}_{t}\mathbf{C}' \otimes \mathbb{I}_{p_1} \right) \mathbb{D}_{\mathbf{W}_t} \left(\mathbf{K}^{-1} \mathbf{C} \mathbf{F}'_{t} \otimes \mathbf{H}^{-1}\right)  | \mathsf{Y}_T \right]\vect{\mathbf{R}},
	\end{array}
	\]
	implying that
	\[
	\begin{array}{l}
	 \vect{\mathbf{R}} = \left(\sum\limits_{t=1}^{T} \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}_{t}\mathbf{C}' \otimes \mathbb{I}_{p_1} \right) \mathbb{D}_{\mathbf{W}_t} \left(\mathbf{K}^{-1} \mathbf{C} \mathbf{F}'_{t} \otimes \mathbf{H}^{-1}\right)  | \mathsf{Y}_T \right] \right)^{-1} \left(\sum\limits_{t=1}^{T} \vect{\left(\mathbf{W}_t \circ \mathbf{H}^{-1}\mathbf{Y}_t\mathbf{K}^{-1}\right) \mathbf{C}\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\mathbf{F}'_{t}| \mathsf{Y}_T \right]}\right).
	 \end{array}
\begin{array}{rll}
	\sum\limits_{t=1}^{T} \vect{\left(\mathbf{W}_t \circ \mathbf{H}^{-1}\mathbf{Y}_t\mathbf{K}^{-1}\right)' \mathbf{R}\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\mathbf{F}_{t}| \mathsf{Y}_T \right]}
	&=& \sum\limits_{t=1}^{T}  \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\vect{ \left(\mathbf{W}_t \circ \mathbf{H}^{-1}\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\mathbf{K}^{-1} \right)'  \mathbf{R} \mathbf{F}_{t}} | \mathsf{Y}_T \right]  \\
	&=& \sum\limits_{t=1}^{T} \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}'_{t}\mathbf{R}' \otimes \mathbb{I}_{p_2} \right) \vect{ \left(\mathbf{W}_t \circ \mathbf{H}^{-1}\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\mathbf{K}^{-1} \right)'  \mathbf{R} \mathbf{F}_{t}} | \mathsf{Y}_T \right] \\
	&=& \sum\limits_{t=1}^{T} \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}'_{t}\mathbf{R}' \otimes \mathbb{I}_{p_2} \right) \mathbb{D}_{\mathbf{W}'_t} \vect{ \mathbf{K}^{-1}\mathbf{C}\mathbf{F}'_{t}\mathbf{R}'\mathbf{H}^{-1}  } | \mathsf{Y}_T \right] \\
	&=& \sum\limits_{t=1}^{T} \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}'_{t}\mathbf{R}' \otimes \mathbb{I}_{p_2} \right) \mathbb{D}_{\mathbf{W}'_t} \left(\mathbf{H}^{-1} \mathbf{R} \mathbf{F}_{t} \otimes \mathbf{K}^{-1}\right)  | \mathsf{Y}_T \right] \vect{\mathbf{C}},
	\end{array}
	\]
	implying that
	\[
	\begin{array}{l}
	\vect{\mathbf{C}} = \left(\sum\limits_{t=1}^{T} \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}'_{t}\mathbf{R}' \otimes \mathbb{I}_{p_2} \right) \mathbb{D}_{\mathbf{W}'_t} \left(\mathbf{H}^{-1} \mathbf{R} \mathbf{F}_{t} \otimes \mathbf{K}^{-1}\right)  | \mathsf{Y}_T \right] \right)^{-1} \left(\sum\limits_{t=1}^{T} \vect{\left(\mathbf{W}_t \circ \mathbf{H}^{-1}\mathbf{Y}_t\mathbf{K}^{-1}\right)' \mathbf{R}\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\mathbf{F}_{t}| \mathsf{Y}_T \right]}\right).
	\end{array}
\begin{array}{l}
	\frac{Tp_2}{2} \mathbf{H}^{-1} = \frac{1}{2} \sum_{t=1}^{T} \mathbf{H}^{-1} \left(\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)\mathbf{K}^{-1}\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)'| \mathsf{Y}_T \right]'  \right. \\
	\hspace*{4in}\left.	+ \left(\widehat{\textbf{H}} \mathbf{1}_{p_1,p_2} \widehat{\textbf{K}} \right) \mathbf{K}^{-1}  \left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)'  \right)  \mathbf{H}^{-1},  \\
	\end{array}
\begin{array}{l}
	 [\mathbf{H}]_{ii} = \left[ \frac{\sum_{t=1}^{T} \left(\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)\mathbf{K}^{-1}\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)'| \mathsf{Y}_T \right]'  + \left(\widehat{\textbf{H}} \mathbf{1}_{p_1,p_2} \widehat{\textbf{K}} \right) \mathbf{K}^{-1}  \left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)'  \right)}{Tp_2} \right]_{ii}.
	 \end{array}
\begin{array}{l}
	\frac{Tp_1}{2} \mathbf{K}^{-1} = \frac{1}{2} \sum_{t=1}^{T} \mathbf{K}^{-1} \left(\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)'\mathbf{H}^{-1}\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)| \mathsf{Y}_T \right]'  \right. \\
	\hspace*{4in}\left.	+  \left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)'\mathbf{H}^{-1} \left(\widehat{\textbf{H}} \mathbf{1}_{p_1,p_2} \widehat{\textbf{K}} \right) \right)  \mathbf{K}^{-1}, \\
	\end{array}
\begin{array}{l}
		 [\mathbf{K}]_{ii} = \left[ \frac{\sum_{t=1}^{T} \left( \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)'\mathbf{H}^{-1}\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)| \mathsf{Y}_T \right]' +  \left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)'\mathbf{H}^{-1} \left(\widehat{\textbf{H}} \mathbf{1}_{p_1,p_2} \widehat{\textbf{K}} \right) \right)}{Tp_1} \right]_{ii}.
	\end{array}
\begin{array}{l}
	\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}_{t}\mathbf{C}' \otimes \mathbb{I}_{p_1} \right) \mathbb{D}_{\mathbf{W}_t} \left(\mathbf{K}^{-1} \mathbf{C} \mathbf{F}'_{t} \otimes \mathbf{H}^{-1}\right)  | \mathsf{Y}_T \right] \\
	\hspace*{1in}= \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}_{t}\mathbf{C}' \otimes \mathbb{I}_{p_1} \right) \left(\sum\limits_{s=1}^{p_1} \sum\limits_{q=1}^{p_1} \mathbb{D}^{[s,q]}_{\mathbf{W}_t} \otimes \mathbb{E}^{(s,q)}_{p_1,p_1} \right) \left(\mathbf{K}^{-1} \mathbf{C} \mathbf{F}'_{t} \otimes \mathbf{H}^{-1}\right)  | \mathsf{Y}_T \right]  \\
	\hspace*{1in}= \sum\limits_{s=1}^{p_1} \sum\limits_{q=1}^{p_1} \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}_{t}\mathbf{C}' \otimes \mathbb{I}_{p_1} \right) \left( \mathbb{D}^{[s,q]}_{\mathbf{W}_t} \otimes \mathbb{E}^{(s,q)}_{p_1,p_1} \right) \left(\mathbf{K}^{-1} \mathbf{C} \mathbf{F}'_{t} \otimes \mathbf{H}^{-1}\right)  | \mathsf{Y}_T \right] \\
	\hspace*{1in}= \sum\limits_{s=1}^{p_1} \sum\limits_{q=1}^{p_1} \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}_{t}\mathbf{C}'\mathbb{D}^{[s,q]}_{\mathbf{W}_t}   \otimes \mathbb{I}_{p_1} \mathbb{E}^{(s,q)}_{p_1,p_1} \right) \left(\mathbf{K}^{-1} \mathbf{C} \mathbf{F}'_{t} \otimes \mathbf{H}^{-1}\right)  | \mathsf{Y}_T \right]  \\
	\hspace*{1in}= \sum\limits_{s=1}^{p_1} \sum\limits_{q=1}^{p_1} \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}_{t}\mathbf{C}'\mathbb{D}^{[s,q]}_{\mathbf{W}_t} \mathbf{K}^{-1} \mathbf{C} \mathbf{F}'_{t}  \otimes \mathbb{I}_{p_1} \mathbb{E}^{(s,q)}_{p_1,p_1}\mathbf{H}^{-1}\right)  | \mathsf{Y}_T \right] 	\\
	\hspace*{1in}= \sum\limits_{s=1}^{p_1} \sum\limits_{q=1}^{p_1} \left( \left(\mathbf{C}'\mathbb{D}^{[s,q]}_{\mathbf{W}_t} \mathbf{K}^{-1} \mathbf{C}\right) \star \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\mathsf{f}_t \mathsf{f}'_t | \mathsf{Y}_T \right] \right) \otimes \left(\mathbb{I}_{p_1} \mathbb{E}^{(s,q)}_{p_1,p_1}\mathbf{H}^{-1}\right) \\
	\hspace*{1in}= \sum\limits_{s=1}^{p_1} \sum\limits_{q=1}^{p_1} \left( \left(\mathbf{C}'\mathbb{D}^{[s,q]}_{\mathbf{W}_t} \mathbf{K}^{-1} \mathbf{C}\right) \star \left(\mathsf{f}_{t|T} \mathsf{f}'_{t|T} + \boldsymbol{\Pi}_{t|T} \right) \right) \otimes \left(\mathbb{I}_{p_1} \mathbb{E}^{(s,q)}_{p_1,p_1}\mathbf{H}^{-1}\right),	
	\end{array}	
	\]
	\[
	\begin{array}{l}
	\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}'_{t}\mathbf{R}' \otimes \mathbb{I}_{p_2} \right) \mathbb{D}_{\mathbf{W}'_t} \left(\mathbf{H}^{-1} \mathbf{R} \mathbf{F}_{t} \otimes \mathbf{K}^{-1}\right)  | \mathsf{Y}_T \right] \\
	\hspace*{1in}= \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}'_{t}\mathbf{R}' \otimes \mathbb{I}_{p_2} \right) \left(\sum\limits_{s=1}^{p_2} \sum\limits_{q=1}^{p_2} \mathbb{D}^{[s,q]}_{\mathbf{W}'_t} \otimes \mathbb{E}^{(s,q)}_{p_2,p_2}\right) \left(\mathbf{H}^{-1} \mathbf{R} \mathbf{F}_{t} \otimes \mathbf{K}^{-1}\right)  | \mathsf{Y}_T \right] \\
	\hspace*{1in}= \sum\limits_{s=1}^{p_2} \sum\limits_{q=1}^{p_2} \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}'_{t}\mathbf{R}' \otimes \mathbb{I}_{p_2} \right) \left( \mathbb{D}^{[s,q]}_{\mathbf{W}'_t} \otimes \mathbb{E}^{(s,q)}_{p_2,p_2} \right) \left(\mathbf{H}^{-1} \mathbf{R} \mathbf{F}_{t} \otimes \mathbf{K}^{-1}\right)  | \mathsf{Y}_T \right] \\
	\hspace*{1in}= \sum\limits_{s=1}^{p_2} \sum\limits_{q=1}^{p_2} \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}'_{t}\mathbf{R}'\mathbb{D}^{[s,q]}_{\mathbf{W}'_t}  \otimes \mathbb{I}_{p_2}\mathbb{E}^{(s,q)}_{p_2,p_2} \right) \left(\mathbf{H}^{-1} \mathbf{R} \mathbf{F}_{t} \otimes \mathbf{K}^{-1}\right)  | \mathsf{Y}_T \right] \\
	\hspace*{1in}= \sum\limits_{s=1}^{p_2} \sum\limits_{q=1}^{p_2} \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left( \mathbf{F}'_{t}\mathbf{R}'\mathbb{D}^{[s,q]}_{\mathbf{W}'_t}\mathbf{H}^{-1} \mathbf{R} \mathbf{F}_{t}  \otimes \mathbb{I}_{p_2}\mathbb{E}^{(s,q)}_{p_2,p_2} \mathbf{K}^{-1}\right)  | \mathsf{Y}_T \right] \\
	\hspace*{1in}= \sum\limits_{s=1}^{p_2} \sum\limits_{q=1}^{p_2}  \left( \mathbf{R}'\mathbb{D}^{[s,q]}_{\mathbf{W}'_t}\mathbf{H}^{-1} \mathbf{R} \star \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\vect{\mathbf{F}'_{t}} \vect{\mathbf{F}'_{t}}'| \mathsf{Y}_T \right] \right) \otimes \left(\mathbb{I}_{p_2}\mathbb{E}^{(s,q)}_{p_2,p_2} \mathbf{K}^{-1} \right) \\
	\hspace*{1in}= \sum\limits_{s=1}^{p_2} \sum\limits_{q=1}^{p_2}  \left( \mathbf{R}'\mathbb{D}^{[s,q]}_{\mathbf{W}'_t}\mathbf{H}^{-1} \mathbf{R} \star \left(\mathbb{K}_{k_1k_2} \left( \mathsf{f}_{t|T}\mathsf{f}'_{t|T} + \boldsymbol{\Pi}_{t|T}  \right) \mathbb{K}'_{k_1k_2}\right) \right) \otimes \left(\mathbb{I}_{p_2}\mathbb{E}^{(s,q)}_{p_2,p_2} \mathbf{K}^{-1} \right) .
	\end{array}	
	\]
	Moreover,
	\[
	\begin{array}{l}
	\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left(\mathbf{W}_t\circ\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right) \mathbf{K}^{-1}_t \left(\mathbf{W}_t\circ\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)'| \mathsf{Y}_T \right] \\
	\hspace*{1in}= \mathbf{K}^{-1}_t \star \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \vect{\mathbf{W}_t\circ\mathbf{R}\mathbf{F}_{t}\mathbf{C}'} \vect{\mathbf{W}_t\circ\mathbf{R}\mathbf{F}_{t}\mathbf{C}'}'| \mathsf{Y}_T \right] \\
	\hspace*{1in}= \mathbf{K}^{-1}_t \star \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \mathbb{D}_{\mathbf{W}_t} \vect{\mathbf{R}\mathbf{F}_{t}\mathbf{C}'} \vect{\mathbf{R}\mathbf{F}_{t}\mathbf{C}'}' \mathbb{D}'_{\mathbf{W}_t}| \mathsf{Y}_T \right] \\
	\hspace*{1in}= \mathbf{K}^{-1}_t \star \left(\mathbb{D}_{\mathbf{W}_t} \left(\mathbf{C}\otimes\mathbf{R}\right) \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \mathsf{f}_t \mathsf{f}'_t| \mathsf{Y}_T \right] \left(\mathbf{C}\otimes\mathbf{R}\right)' \mathbb{D}'_{\mathbf{W}_t}\right) \\
	\hspace*{1in}= \mathbf{K}^{-1}_t \star \left(\mathbb{D}_{\mathbf{W}_t} \left(\mathbf{C}\otimes\mathbf{R}\right) \left(\mathsf{f}_{t|T} \mathsf{f}'_{t|T} + \boldsymbol{\Pi}_{t|T}\right) \left(\mathbf{C}\otimes\mathbf{R}\right)' \mathbb{D}'_{\mathbf{W}_t}\right), \\
	\end{array}
	\]
	\[
	\begin{array}{l}
	\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left(\mathbf{W}_t\circ\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)' \mathbf{H}^{-1} \left(\mathbf{W}_t\circ\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)| \mathsf{Y}_T \right] \\
	\hspace*{1in}= \mathbf{H}^{-1} \star \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \vect{\left(\mathbf{W}_t\circ\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)'} \vect{\left(\mathbf{W}_t\circ\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)'}' | \mathsf{Y}_T \right] \\
	\hspace*{1in}= \mathbf{H}^{-1} \star \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \mathbb{D}_{\mathbf{W}'_t} \vect{\mathbf{C}\mathbf{F}'_{t}\mathbf{R}'}  \vect{\mathbf{C}\mathbf{F}'_{t}\mathbf{R}'}' \mathbb{D}'_{\mathbf{W}'_t}| \mathsf{Y}_T \right] \\
	\hspace*{1in}= \mathbf{H}^{-1} \star  \left(\mathbb{D}_{\mathbf{W}'_t} \left(\mathbf{R}\otimes\mathbf{C}\right) \mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\vect{\mathbf{F}'_{t}}  \vect{\mathbf{F}'_{t}}'| \mathsf{Y}_T \right] \left(\mathbf{R}\otimes\mathbf{C}\right)' \mathbb{D}'_{\mathbf{W}'_t}\right) \\
	\hspace*{1in}= \mathbf{H}^{-1} \star  \left(\mathbb{D}_{\mathbf{W}'_t} \left(\mathbf{R}\otimes\mathbf{C}\right) \left(\mathbb{K}_{k_1k_2} \left( \mathsf{f}_{t|T}\mathsf{f}'_{t|T} + \boldsymbol{\Pi}_{t|T}  \right) \mathbb{K}'_{k_1k_2}\right) \left(\mathbf{R}\otimes\mathbf{C}\right)' \mathbb{D}'_{\mathbf{W}'_t}\right),
	\end{array}
	\]
	\[
	\begin{array}{l}
	\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)\mathbf{K}^{-1}\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)'| \mathsf{Y}_T \right] \\
	\hspace*{1in}= \left(\mathbf{W}_t\circ\mathbf{Y}_t\right)\mathbf{K}^{-1}\left(\mathbf{W}_t\circ\mathbf{Y}_t\right)' - \left(\mathbf{W}_t\circ\mathbf{Y}_t\right)\mathbf{K}^{-1}\left(\mathbf{W}_t\circ\mathbf{R}\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\mathbf{F}_{t}|\mathsf{Y}_T \right] \mathbf{C}'\right)'   \\
	\hspace*{1.2in}- \left(\mathbf{W}_t\circ\mathbf{R}\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\mathbf{F}_{t}|\mathsf{Y}_T \right]\mathbf{C}'\right) \mathbf{K}^{-1} \left(\mathbf{W}_t\circ \mathbf{Y}_t\right)' \\
	\hspace*{1.2in}+	\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left(\mathbf{W}_t\circ\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right) \mathbf{K}^{-1} \left(\mathbf{W}_t\circ\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)'| \mathsf{Y}_T \right] \\
	\hspace*{1in}= \left(\mathbf{W}_t\circ\mathbf{Y}_t\right)\mathbf{K}^{-1}\left(\mathbf{W}_t\circ\mathbf{Y}_t\right)' - \left(\mathbf{W}_t\circ\mathbf{Y}_t\right)\mathbf{K}^{-1}\left(\mathbf{W}_t\circ\mathbf{R}\mathbf{F}_{t|T} \mathbf{C}'\right)'   \\
	\hspace*{1.2in}- \left(\mathbf{W}_t\circ\mathbf{R} \mathbf{F}_{t|T} \mathbf{C}'\right) \mathbf{K}^{-1} \left(\mathbf{W}_t\circ \mathbf{Y}_t\right)' \\
	\hspace*{1.2in}+	\mathbf{K}^{-1}_t \star \left(\mathbb{D}_{\mathbf{W}_t} \left(\mathbf{C}\otimes\mathbf{R}\right) \left(\mathsf{f}_{t|T} \mathsf{f}'_{t|T} + \boldsymbol{\Pi}_{t|T}\right) \left(\mathbf{C}\otimes\mathbf{R}\right)' \mathbb{D}'_{\mathbf{W}_t}\right),
	\end{array}
	\]
	\[
	\begin{array}{l}
	\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)'\mathbf{H}^{-1}\left(\mathbf{W}_t\circ\left(\mathbf{Y}_t-\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)\right)| \mathsf{Y}_T \right] \\
	\hspace*{1in}= \left(\mathbf{W}_t\circ\mathbf{Y}_t\right)'\mathbf{H}^{-1}\left(\mathbf{W}_t\circ\mathbf{Y}_t\right) - \left(\mathbf{W}_t\circ\mathbf{Y}_t\right)'\mathbf{H}^{-1}\left(\mathbf{W}_t\circ\mathbf{R}\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\mathbf{F}_{t}|\mathsf{Y}_T \right] \mathbf{C}'\right)   \\
	\hspace*{1.2in}- \left(\mathbf{W}_t\circ\mathbf{R}\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[\mathbf{F}_{t}|\mathsf{Y}_T \right]\mathbf{C}'\right)' \mathbf{H}^{-1} \left(\mathbf{W}_t\circ \mathbf{Y}_t\right)\\
	\hspace*{1.2in}+	\mathbb{E}_{\widehat{\boldsymbol{\theta}}} \left[ \left(\mathbf{W}_t\circ\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)' \mathbf{H}^{-1} \left(\mathbf{W}_t\circ\mathbf{R}\mathbf{F}_{t}\mathbf{C}'\right)| \mathsf{Y}_T \right] \\
	\hspace*{1in}= \left(\mathbf{W}_t\circ\mathbf{Y}_t\right)'\mathbf{H}^{-1}\left(\mathbf{W}_t\circ\mathbf{Y}_t\right) - \left(\mathbf{W}_t\circ\mathbf{Y}_t\right)'\mathbf{H}^{-1}\left(\mathbf{W}_t\circ\mathbf{R}\mathbf{F}_{t|T} \mathbf{C}'\right) \\
	\hspace*{1.2in} - \left(\mathbf{W}_t\circ\mathbf{R} \mathbf{F}_{t|T} \mathbf{C}'\right)' \mathbf{H}^{-1} \left(\mathbf{W}_t\circ \mathbf{Y}_t\right) \\
 	\hspace*{1.2in} +	\mathbf{H}^{-1} \star  \left(\mathbb{D}_{\mathbf{W}'_t} \left(\mathbf{R}\otimes\mathbf{C}\right) \left(\mathbb{K}_{k_1k_2} \left( \mathsf{f}_{t|T}\mathsf{f}'_{t|T} + \boldsymbol{\Pi}_{t|T}  \right) \mathbb{K}'_{k_1k_2}\right) \left(\mathbf{R}\otimes\mathbf{C}\right)' \mathbb{D}'_{\mathbf{W}'_t}\right).
	\end{array}
\begin{array}{lcr}
	\vect{\mathbf{R}} &=& \left(\sum\limits_{t=1}^{T} \sum\limits_{s=1}^{p_1} \sum\limits_{q=1}^{p_1} \left( \left(\mathbf{C}'\mathbb{D}^{[s,q]}_{\mathbf{W}_t} \mathbf{K}^{-1} \mathbf{C}\right) \star \left(\mathsf{f}_{t|T} \mathsf{f}'_{t|T} + \boldsymbol{\Pi}_{t|T} \right) \right) \otimes \left(\mathbb{I}_{p_1} \mathbb{E}^{(s,q)}_{p_1,p_1}\mathbf{H}^{-1}\right) \right)^{-1} \\ && \left(\sum\limits_{t=1}^{T} \vect{\left(\mathbf{W}_t \circ \mathbf{H}^{-1}\mathbf{Y}_t\mathbf{K}^{-1}\right) \mathbf{C} \mathbf{F}'_{t|T}} \right),
	\end{array}	
	\]
	\[
	\begin{array}{lcr}
	\vect{\mathbf{C}} &=& \left(\sum\limits_{t=1}^{T} \sum\limits_{s=1}^{p_2} \sum\limits_{q=1}^{p_2}  \left( \mathbf{R}'\mathbb{D}^{[k,q]}_{\mathbf{W}'_t}\mathbf{H}^{-1} \mathbf{R} \star \left(\mathbb{K}_{k_1k_2} \left( \mathsf{f}_{t|T}\mathsf{f}'_{t|T} + \boldsymbol{\Pi}_{t|T}  \right) \mathbb{K}'_{k_1k_2}\right) \right) \otimes \left(\mathbb{I}_{p_2}\mathbb{E}^{(s,q)}_{p_2,p_2} \mathbf{K}^{-1} \right) \right)^{-1}  \\ 
	&& \left(\sum\limits_{t=1}^{T} \vect{\left(\mathbf{W}_t \circ \mathbf{H}^{-1}\mathbf{Y}_t\mathbf{K}^{-1}\right)' \mathbf{R} \mathbf{F}_{t}} \right),
	\end{array}
	\]
	\[
	\begin{array}{lcl}
	\left[\mathbf{H}\right]_{ii} &=& \frac{1}{Tp_2}\sum\limits_{t=1}^{T}  \left[  \left( \left(\mathbf{W}_t\circ\mathbf{Y}_t\right)\mathbf{K}^{-1}\left(\mathbf{W}_t\circ\mathbf{Y}_t\right)' - \left(\mathbf{W}_t\circ\mathbf{Y}_t\right)\mathbf{K}^{-1}\left(\mathbf{W}_t\circ\mathbf{R}\mathbf{F}_{t|T} \mathbf{C}'\right)' \right. \right. \\
	&& \hspace*{1in} - \left(\mathbf{W}_t\circ\mathbf{R} \mathbf{F}_{t|T} \mathbf{C}'\right) \mathbf{K}^{-1} \left(\mathbf{W}_t\circ \mathbf{Y}_t\right)' \\ 
	&&  \hspace*{1in}\left. +	\mathbf{K}^{-1}_t \star \left(\mathbb{D}_{\mathbf{W}_t} \left(\mathbf{C}\otimes\mathbf{R}\right) \left(\mathsf{f}_{t|T} \mathsf{f}'_{t|T} + \boldsymbol{\Pi}_{t|T}\right) \left(\mathbf{C}\otimes\mathbf{R}\right)' \mathbb{D}'_{\mathbf{W}_t}\right) \right)' \\
	&&   \hspace*{1in}\left.  + \left(\widehat{\textbf{H}} \mathbf{1}_{p_1,p_2} \widehat{\textbf{K}} \right) \mathbf{K}^{-1}  \left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)' \right]_{ii},
	\end{array}
	\]
	\[
	\begin{array}{lcl}
	\left[\mathbf{K}\right]_{ii} &=& \frac{1}{Tp_1}\sum\limits_{t=1}^{T}  \left[  \left(\left(\mathbf{W}_t\circ\mathbf{Y}_t\right)'\mathbf{H}^{-1}\left(\mathbf{W}_t\circ\mathbf{Y}_t\right) - \left(\mathbf{W}_t\circ\mathbf{Y}_t\right)'\mathbf{H}^{-1}\left(\mathbf{W}_t\circ\mathbf{R}\mathbf{F}_{t|T} \mathbf{C}'\right) \right. \right. \\
	 &&  \hspace*{1in}- \left(\mathbf{W}_t\circ\mathbf{R} \mathbf{F}_{t|T} \mathbf{C}'\right)' \mathbf{H}^{-1} \left(\mathbf{W}_t\circ \mathbf{Y}_t\right) \\
	 &&  \left.\hspace*{1in} + \mathbf{H}^{-1} \star  \left(\mathbb{D}_{\mathbf{W}'_t} \left(\mathbf{R}\otimes\mathbf{C}\right) \left(\mathbb{K}_{k_1k_2} \left( \mathsf{f}_{t|T}\mathsf{f}'_{t|T} + \boldsymbol{\Pi}_{t|T}  \right) \mathbb{K}'_{k_1k_2}\right) \left(\mathbf{R}\otimes\mathbf{C}\right)' \mathbb{D}'_{\mathbf{W}'_t}\right) \right)'  \\
	 && \left. \hspace*{1in} + \left(\mathbf{1}_{p_1,p_2}-\mathbf{W}_t\right)'\mathbf{H}^{-1} \left(\widehat{\textbf{H}} \mathbf{1}_{p_1,p_2} \widehat{\textbf{K}} \right)  \right]_{ii}.
	\end{array}

==> (inline-1) <==
\begin{array}{rll}
				\widehat{\mathbf{R}}^{(n+1)}&=&\left( \sum\limits_{t=1}^{T} \mathbf{Y}_t\widehat{\mathbf{K}}^{(n)-1}\widehat{\mathbf{C}}^{(n)} \widehat{\mathbf{F}}^{(n)\prime}_{t|T} \right) \left(\left(\widehat{\mathbf{C}}^{(n)\prime}\widehat{\mathbf{K}}^{(n)-1}\widehat{\mathbf{C}}^{(n)}\right)\star \left(\sum\limits_{t=1}^{T} \mathsf{f}^{(n)}_{t|T} \mathsf{f}^{(n)\prime}_{t|T} + \mathbf{\Pi}^{(n)}_{t|T} \right) \right)^{-1} \\[0.1in]
				&=& \mathbf{R}\left( \sum\limits_{t=1}^{T} \mathbf{F}_t\mathbf{C}\widehat{\mathbf{K}}^{(n)-1}\widehat{\mathbf{C}}^{(n)} \widehat{\mathbf{F}}^{(n)\prime}_{t|T} \right) \left(\left(\widehat{\mathbf{C}}^{(n)\prime}\widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}}^{(n)}\right)\star \left(\sum\limits_{t=1}^{T} \mathsf{f}^{(n)}_{t|T} \mathsf{f}^{(n)\prime}_{t|T} + \mathbf{\Pi}^{(n)}_{t|T} \right) \right)^{-1}  \\[0.1in]
				&& + \left( \sum\limits_{t=1}^{T} \mathbf{E}_t\widehat{\mathbf{K}}^{(n)-1}\widehat{\mathbf{C}}^{(n)} \widehat{\mathbf{F}}^{(n)\prime}_{t|T} \right) \left(\left(\widehat{\mathbf{C}}^{(n)\prime}\widehat{\mathbf{K}}^{(n)-1}\widehat{\mathbf{C}}^{(n)}\right)\star \left(\sum\limits_{t=1}^{T} \mathsf{f}^{(n)}_{t|T} \mathsf{f}^{(n)\prime}_{t|T} + \mathbf{\Pi}^{(n)}_{t|T} \right) \right)^{-1}  \\[0.1in]
			\end{array}
\begin{array}{rll}
					\widehat{\mathbf{R}}^{(n+1)} - \mathbf{R}\widehat{\mathbf{J}}_1 
					&=&  \left\{ \mathbf{R}\widehat{\mathbf{J}}_1\left(\frac{1}{p_2}\mathbf{\widehat{\mathbf{J}}'_2C'} \widehat{\mathbf{K}}^{(n)-1} \widehat{\mathbf{C}}^{(n)}\right) \star \left(\frac{1}{T}\sum\limits_{t=1}^{T}\left(\mathsf{f}^{(n)}_{t|T} - \widehat{\mathbf{J}}^{-1} \mathsf{f}_t\right)  \mathsf{f}^{(n)\prime}_{t|T}\right) \right.\\[0.1in]
					&& \left.- \mathbf{R}\widehat{\mathbf{J}}_1 \left(\frac{1}{p_2}\left(\widehat{\mathbf{C}}^{(n)}-\mathbf{C\widehat{J}_2}\right)'\widehat{\mathbf{K}}^{(n)-1}\widehat{\mathbf{C}}^{(n)}\right) \star \left( \frac{1}{T}\sum\limits_{t=1}^{T}\mathsf{f}^{(n)}_{t|T}\mathsf{f}^{(n)\prime}_{t|T} \right)  \right. \\[0.1in]
					&& \left.- \mathbf{R}\widehat{\mathbf{J}}_1 \left(\frac{1}{p_2}\widehat{\mathbf{C}}^{(n)\prime}\widehat{\mathbf{K}}^{(n)-1}\widehat{\mathbf{C}}^{(n)}\right) \star \left( \frac{1}{T}\sum\limits_{t=1}^{T}\mathbf{ \Pi}^{(n)}_{t|T} \right) \right.  \\[0.1in]
					&& +  \left. \frac{1}{Tp_2}\sum\limits_{t=1}^{T} \mathbf{E}_t \widehat{\mathbf{K}}^{(n)-1} \widehat{\mathbf{C}}^{(n)} \widehat{\mathbf{F}}^{(n)\prime}_{t|T}\right\}  \\[0.1in]
					&& \times \left(  \left(\frac{1}{p_2}\widehat{\mathbf{C}}^{(n)\prime}\widehat{\mathbf{K}}^{(n)-1}\widehat{\mathbf{C}}^{(n)}\right) \star \left( \frac{1}{T} \sum\limits_{t=1}^{T} \mathsf{f}^{(n)}_{t|T}\mathsf{f}^{(n)\prime}_{t|T} + \mathbf{ \Pi}^{(n)}_{t|T} \right)  \right)^{-1}.			
				\end{array}
				\label{eq:rh.1}
			\end{equation}
			Now, let $n=0$, we have
			\begin{equation}
				\begin{array}{l}
					\frac{1}{\sqrt{p_1}}\left\lVert \mathbf{R}\widehat{\mathbf{J}}_1 \left(\frac{\mathbf{\widehat{\mathbf{J}}'_2C'} \widehat{\mathbf{K}}^{(0)-1} \widehat{\mathbf{C}}^{(0)}}{p_2}\right) \star \left(\frac{1}{T}\sum\limits_{t=1}^{T}\left(\mathsf{f}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1} \mathsf{f}_t\right)  \mathsf{f}^{(0)\prime}_{t|T}\right)  \right\rVert \\[0.1in] 
					\hspace*{2in} \leq k^2_2 \frac{\left\lVert 	\mathbf{R}\widehat{\mathbf{J}}_1\right\rVert}{\sqrt{p_1}} \left\lVert \frac{\mathbf{\widehat{\mathbf{J}}'_2C'} \widehat{\mathbf{K}}^{(0)-1} \widehat{\mathbf{C}}^{(0)}}{p_2} \right\rVert \left\lVert \frac{1}{T}\sum\limits_{t=1}^{T}\left(\mathsf{f}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1} \mathsf{f}_t\right)  \mathsf{f}^{(0)\prime}_{t|T} \right\rVert \\[0.1in]
					\hspace*{2in} \lesssim \frac{\left\lVert 	\mathbf{R}\widehat{\mathbf{J}}_1\right\rVert}{\sqrt{p_1}} \frac{\left\lVert \mathbf{C\widehat{\mathbf{J}}_2}\right\rVert}{\sqrt{p_2}} 	\left\lVert \frac{ \widehat{\mathbf{C}}^{(0)\prime}\widehat{\mathbf{K}}^{(0)-1} - (\mathbf{C}\widehat{\mathbf{J}}_2)'\dg{\mathbf{K}}^{-1}}{\sqrt{p_2}} \right \rVert  \left\lVert \frac{1}{T}\sum\limits_{t=1}^{T}\left(\mathsf{f}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1} \mathsf{f}_t\right)  \mathsf{f}^{(0)\prime}_{t|T} \right\rVert \\[0.1in]
					\hspace*{2.5in} + \frac{\left\lVert	\mathbf{R}\widehat{\mathbf{J}}_1\right\rVert}{\sqrt{p_1}} \frac{\left\lVert \mathbf{C\widehat{\mathbf{J}}_2}\right\rVert}{\sqrt{p_2}}  \left\lVert \frac{ \mathbf{C}'\dg{\mathbf{K}}^{-1}}{\sqrt{p_2}} \right \rVert  \left\lVert \frac{1}{T}\sum\limits_{t=1}^{T}\left(\mathsf{f}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1} \mathsf{f}_t\right)  \mathsf{f}^{(0)\prime}_{t|T} \right\rVert \\[0.1in]
					\hspace*{2in} = O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right)
				\end{array}
				\label{eq:rh.1.i}
			\end{equation}
			by Lemmas \ref{lemma:starnorm}, \ref{lemma:tildeBound}(iii), \ref{lemma:tildeBound}(v), \ref{lemma:est.loadscale}(iii), and \ref{lemma:crossf}(i),
			\begin{equation}
				\begin{array}{l}
					\frac{1}{\sqrt{p_1}}\left\lVert  \mathbf{R}\widehat{\mathbf{J}}_1 \left(\frac{1}{p_2}\left(\widehat{\mathbf{C}}^{(0)}-\mathbf{C\widehat{J}_2}\right)'\widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}}^{(0)}\right)  \star \left( \frac{1}{T}\sum\limits_{t=1}^{T}\mathsf{f}^{(0)}_{t|T}\mathsf{f}^{(0)\prime}_{t|T} \right) \right\rVert \\[0.1in]
					 \hspace*{2in} \leq  k^2_2\frac{\left\lVert 	\mathbf{R}\widehat{\mathbf{J}}_1\right\rVert}{\sqrt{p_1}} \left\lVert \frac{\left(\widehat{\mathbf{C}}^{(0)}-\mathbf{C\widehat{J}_2}\right)'\widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}}^{(0)}}{p_2} \right\rVert  \left\lVert\frac{1}{T}\sum\limits_{t=1}^{T}\mathsf{f}^{(0)}_{t|T}\mathsf{f}^{(0)\prime}_{t|T} \right\rVert \\[0.1in]
					 \hspace*{2in}\lesssim \frac{\left\lVert 	\mathbf{R}\widehat{\mathbf{J}}_1\right\rVert}{\sqrt{p_1}} \frac{\left\lVert\widehat{\mathbf{C}}^{(0)}-\mathbf{C\widehat{J}_2}\right\rVert}{\sqrt{p_2}}\left\lVert\widehat{\mathbf{K}}^{(0)-1}\right\rVert \frac{\left\lVert\widehat{\mathbf{C}}^{(0)}-\mathbf{C}\widehat{\mathbf{J}}_2\right\rVert}{\sqrt{p_2}}  \left\lVert\frac{1}{T}\sum\limits_{t=1}^{T}\mathsf{f}^{(0)}_{t|T}\mathsf{f}^{(0)\prime}_{t|T} \right\rVert \\[0.1in]
					 \hspace*{2.5in}+ \frac{\left\lVert 	\mathbf{R}\widehat{\mathbf{J}}_1\right\rVert}{\sqrt{p_1}} \frac{\left\lVert\widehat{\mathbf{C}}^{(0)}-\mathbf{C\widehat{J}_2}\right\rVert}{\sqrt{p_2}}\left\lVert\widehat{\mathbf{K}}^{(0)-1}\right\rVert \frac{\left\lVert\mathbf{C}\widehat{\mathbf{J}}_2\right\rVert}{\sqrt{p_2}}  \left\lVert\frac{1}{T}\sum\limits_{t=1}^{T}\mathsf{f}^{(0)}_{t|T}\mathsf{f}^{(0)\prime}_{t|T} \right\rVert \\[0.1in]
					\hspace*{2in}= O_p\left(\max\left\{ \frac{1}{\sqrt{Tp_1}}, \frac{1}{p_1p_2}, \frac{1}{Tp_2} \right\}\right)
				\end{array}
				\label{eq:rh.1.ii}
			\end{equation}
			by Lemmas \ref{lemma:starnorm}, \ref{lemma:tildeBound}(iii), \ref{lemma:boundRC}(i), \ref{lemma:est.loadscale}(i), and since
			\[
			\begin{array}{rll}
				\left\lVert \frac{1}{T}\sum\limits^T_{t=1} \mathsf{f}^{(0)}_{t|T} \mathsf{f}^{(0)\prime}_{t|T}  \right\rVert &\leq& \left\lVert \frac{1}{T}\sum\limits^T_{t=1} \left(\mathsf{f}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}\mathsf{f}_t\right) \left(\mathsf{f}^{(0)\prime}_{t|T} - \widehat{\mathbf{J}}^{-1}\mathsf{f}_t\right) \right\rVert + 2 \left\lVert \frac{1}{T}\sum\limits^T_{t=1} \left(\mathsf{f}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}\mathsf{f}_t\right) \widehat{\mathbf{J}}^{-1}\mathsf{f}_t \right\rVert + \left\lVert \frac{1}{T}\sum\limits^T_{t=1} \widehat{\mathbf{J}}^{-1}\mathsf{f}_t \mathsf{f}'_t \widehat{\mathbf{J}}^{-\prime} \right\rVert  \\[0.1in]
				&\lesssim& \left\lVert \frac{1}{T}\sum\limits^T_{t=1} \left(\mathsf{f}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}\mathsf{f}_t\right) \widehat{\mathbf{J}}^{-1}\mathsf{f}_t \right\rVert + \left\lVert \frac{1}{T}\sum\limits^T_{t=1} \mathsf{f}_t \mathsf{f}'_t \right\rVert  \\
				&=&O_p(1)
			\end{array}
			\]
			by Assumption \ref{subass:factor} and Lemma \ref{lemma:crossf}(i),
			\begin{equation}
				\begin{array}{rll}
					\frac{1}{\sqrt{p_1}}\left\lVert\mathbf{R}\widehat{\mathbf{J}}_1 \left(\frac{\widehat{\mathbf{C}}^{(0)\prime}\widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}}^{(0)}}{p_2}\right) \star \left( \frac{1}{T}\sum\limits_{t=1}^{T}\mathbf{ \Pi}^{(0)}_{t|T} \right)\right\rVert &\leq& k^2_2 \frac{\left\lVert 	\mathbf{R}\widehat{\mathbf{J}}_1\right\rVert}{\sqrt{p_1}} \left\lVert \frac{\widehat{\mathbf{C}}^{(0)\prime}\widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}}^{(0)}}{p_2} \right\rVert  \max\limits_{1\leq t\leq T} \left\lVert \mathbf{ \Pi}^{(0)}_{t|T}\right\rVert  \\[0.1in]
					&\lesssim& \frac{\left\lVert 	\mathbf{R}\widehat{\mathbf{J}}_1\right\rVert}{\sqrt{p_1}} \frac{\left\lVert \widehat{\mathbf{C}}^{(0)} - \mathbf{C}\widehat{\mathbf{J}}_2  \right\rVert^2}{p_2} \left\lVert \widehat{\mathbf{K}}^{(0)-1} \right\rVert  \max\limits_{1\leq t\leq T} \left\lVert \mathbf{ \Pi}^{(0)}_{t|T}\right\rVert \\[0.1in]
					&& + \frac{\left\lVert 	\mathbf{R}\widehat{\mathbf{J}}_1\right\rVert}{\sqrt{p_1}} \frac{\left\lVert \mathbf{C}\widehat{\mathbf{J}}_2  \right\rVert^2}{p_2} \left\lVert \widehat{\mathbf{K}}^{(0)-1} \right\rVert  \max\limits_{1\leq t\leq T} \left\lVert\mathbf{ \Pi}^{(0)}_{t|T}\right\rVert \\[0.1in]
					&=& O_p\left(\frac{1}{p_1p_2}\right)
				\end{array}
				\label{eq:rh.1.iii}
			\end{equation}
			by Lemmas \ref{lemma:starnorm}, \ref{lemma:tildeBound}(iii),  \ref{lemma:boundRC}(ii), \ref{lemma:est.loadscale}(i), and Lemma D.12 in \cite{barigozzi2019quasi}. Moreover,
			\begin{equation}
				\begin{array}{rll}
					\frac{1}{\sqrt{p_1}}\left\lVert \frac{1}{Tp_2}\sum\limits_{t=1}^{T} \mathbf{E}_t \widehat{\mathbf{K}}^{(0)-1} \widehat{\mathbf{C}}^{(0)} \widehat{\mathbf{F}}^{(0)\prime}_{t|T}  \right\rVert &\lesssim& \frac{1}{\sqrt{p_1}}\left\lVert \frac{1}{Tp_2}\sum\limits_{t=1}^{T} \mathbf{E}_t \dg{\mathbf{K}}^{-1} \mathbf{C} \left(\widehat{\mathbf{F}}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2 \right)' \right\rVert \\[0.1in]
					&& \frac{1}{\sqrt{p_1}}\left\lVert \frac{1}{Tp_2}\sum\limits_{t=1}^{T} \mathbf{E}_t \left( \widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}}^{(0)} - \dg{\mathbf{K}}^{-1}\mathbf{C}\widehat{\mathbf{J}}_2 \right) \mathbf{F}'_t  \right\rVert \\[0.1in]
					&& \frac{1}{\sqrt{p_1}}\left\lVert \frac{1}{Tp_2}\sum\limits_{t=1}^{T} \mathbf{E}_t \dg{\mathbf{K}}^{-1} \mathbf{C} \mathbf{F}'_t  \right\rVert \\[0.1in]
					&=& O_p\left(\max\left\{ \frac{1}{\sqrt{Tp_1}}, \frac{1}{\sqrt{Tp_2}}, \frac{1}{p_1p_2}  \right\}\right)
				\end{array}
				\label{eq:rh.1.iv}
			\end{equation}
			since
			\[
			\begin{array}{rll}
				\frac{1}{T\sqrt{p_1}p_2}\left\lVert \sum\limits_{t=1}^{T} \mathbf{E}_t \dg{\mathbf{K}}^{-1} \mathbf{C} \left(\widehat{\mathbf{F}}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2 \right)' \right\rVert &=& \frac{1}{T\sqrt{p_1}p_2}\left\lVert \left(\dg{\mathbf{K}}^{-1} \mathbf{C}\right)\star\left(\sum\limits_{t=1}^{T} \mathsf{e}_t \left(\mathsf{f}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}\mathsf{f}_t \right)' \right) \right\rVert \\[0.1in]
				&=& \frac{1}{T\sqrt{p_1}p_2}\left\lVert \sum\limits_{i=1}^{p_2} \sum\limits_{j=1}^{k_2} k^{-1}_{ii} c_{ij}\left[\sum\limits_{t=1}^{T} \mathsf{e}_t \left(\mathsf{f}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}\mathsf{f}_t \right)' \right]^{(p_1,k_1)}_{ij} \right\rVert  \\[0.1in]
				&\leq& \frac{\bar{c}C_K}{T\sqrt{p_1}p_2}\left\lVert \sum\limits_{i=1}^{p_2} \sum\limits_{j=1}^{k_2} \left[\sum\limits_{t=1}^{T} \mathsf{e}_t \left(\mathsf{f}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}\mathsf{f}_t \right)' \right]^{(p_1,k_1)}_{ij} \right\rVert  \\[0.1in]
				&\leq& \bar{c}C_K \left\lVert \frac{1}{T\sqrt{p_1}p_2} \sum\limits_{i=1}^{p_2} \sum\limits_{t=1}^{T} \mathbf{e}_{t\cdot i} \left(\mathsf{f}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}\mathsf{f}_t \right)'  \right\rVert  \\[0.1in]
%				&\leq& \bar{c}C_Kk_2 \max\limits_{1\leq i \leq p_2}  \left\lVert \frac{1}{T\sqrt{p_1}}\sum\limits_{t=1}^{T} \mathbf{e}_{t\cdot i} \left(\mathsf{f}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}\mathsf{f}_t \right)'  \right\rVert  \\[0.1in]
				&=& O_p\left(\max\left\{ \frac{1}{\sqrt{Tp_1}}, \frac{1}{\sqrt{Tp_2}}, \frac{1}{p_1p_2}  \right\}\right)
			\end{array}
			\]
			by Lemma \ref{lemma:crossf}(iv), and
%			\[
%			\begin{array}{rll}
%				\frac{1}{\sqrt{p_1}}\left\lVert \frac{1}{Tp_2}\sum\limits_{t=1}^{T} \mathbf{E}_t \dg{\mathbf{K}}^{-1} \mathbf{C} \left(\widehat{\mathbf{F}}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2 \right)' \right\rVert &=& \frac{1}{\sqrt{T}}\left\lVert \left(\frac{\dg{\mathbf{K}}^{-1} \mathbf{C}}{\sqrt{p_2}}\right)\star\left(\frac{1}{T\sqrt{p_1p_2}}\sum\limits_{t=1}^{T} \mathsf{e}_t \left(\mathsf{f}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}\mathsf{f}_t \right)' \right) \right\rVert \\[0.1in]
%				&\leq& \frac{1}{\sqrt{T}} \left\lVert \frac{\mathbf{C}'\dg{\mathbf{K}}^{-1}}{\sqrt{p_2}} \right\rVert \left\lVert \frac{1}{\sqrt{Tp_1p_2}} \sum\limits_{t=1}^{T} \left(\mathsf{f}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}\mathsf{f}_t \right)  \mathsf{e}'_t \right\rVert  \\[0.1in]
%				&=& \frac{1}{\sqrt{T}} O_p\left(\min\left\{ \frac{1}{\sqrt{Tp_1}}, \frac{1}{\sqrt{Tp_2}}, \frac{1}{p_1p_2} \right\}\right)
%			\end{array}
%			\]
%			by Lemmas \ref{lemma:starnorm}, \ref{lemma:tildeBound}(v) and \ref{lemma:crossf}(ii) (DA CONTROLLARE),
			\[
			\begin{array}{rll}
				\frac{1}{\sqrt{p_1}}\left\lVert \frac{1}{Tp_2}\sum\limits_{t=1}^{T} \mathbf{E}_t \left( \widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}} - \dg{\mathbf{K}}^{-1}\mathbf{C} \right) \mathbf{F}'_t  \right\rVert &\leq& \frac{1}{\sqrt{Tp_1p_2}} \left\lVert \frac{1}{\sqrt{T}} \sum\limits_{t=1}^{T} \mathbf{E}_t \otimes \mathbf{F}'_t  \right\rVert \left\lVert \frac{ \widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}} - \dg{\mathbf{K}}^{-1}\mathbf{C}}{\sqrt{p_2}} \right\rVert \\[0.1in]
				&=& \frac{1}{\sqrt{T}} O_p\left( \max\left\{ \frac{1}{\sqrt{Tp_1}}, \frac{1}{p_1p_2}, \frac{1}{Tp_2} \right\}  \right)
			\end{array}
			\]
%			\[
%			\begin{array}{rll}
%				\frac{1}{\sqrt{p_1}}\left\lVert \frac{1}{Tp_2}\sum\limits_{t=1}^{T} \mathbf{E}_t \left( \widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}} - \dg{\mathbf{K}}^{-1}\mathbf{C} \right) \mathbf{F}'_t  \right\rVert &=& 	\frac{1}{\sqrt{Tp_1p_2}}\left\lVert\left( \widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}} - \dg{\mathbf{K}}^{-1}\mathbf{C} \widehat{\mathbf{J}}_2 \right) \star \left( \frac{1}{\sqrt{T}}\sum\limits_{t=1}^{T}  \mathsf{e}_t\mathsf{f}'_t \right)  \right\rVert \\[0.1in]
%				&\leq& \frac{1}{\sqrt{Tp_1p_2}}\left\lVert\frac{\widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}} - \dg{\mathbf{K}}^{-1}\mathbf{C}\widehat{\mathbf{J}}_2}{\sqrt{p_2}} \right\rVert \left\lVert \frac{1}{\sqrt{T}} \sum\limits_{t=1}^{T} \mathsf{f}_t \mathsf{e}'_t \right\rVert \\[0.1in]
%				&=& O\left(\frac{1}{\sqrt{T}}\right) O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}}, \frac{1}{p_1p_2}, \frac{1}{Tp_2}\right\}\right)
%			\end{array}
\begin{array}{l}
					\left\lVert\left(\frac{\widehat{\mathbf{C}}^{(0)\prime}\widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}}^{(0)}}{p_2}\right) \star \left( \frac{1}{T} \sum\limits_{t=1}^{T} \mathsf{f}^{(0)}_{t|T}\mathsf{f}^{(0)\prime}_{t|T} + \mathbf{ \Pi}^{(0)}_{t|T} \right) - \left(\frac{\mathbf{C}'\dg{\mathbf{K}}^{-1}\mathbf{C}}{p_2}\right)\star \left(\frac{1}{T}\sum^T_{t=1}\widehat{\mathbf{J}}^{-1}\mathsf{f}_t \mathsf{f}'_t \widehat{\mathbf{J}}^{\prime} \right)\right\rVert \\[0.1in]
					\hspace*{2in}\leq \left\lVert \left(\frac{\widehat{\mathbf{C}}^{(0)\prime}\widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}}^{(0)}-\mathbf{C}'\dg{\mathbf{K}}^{-1}\mathbf{C}}{p_2}\right) \star \left( \frac{1}{T} \sum\limits_{t=1}^{T} \mathsf{f}^{(0)}_{t|T}\mathsf{f}^{(0)\prime}_{t|T} + \mathbf{ \Pi}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}\mathsf{f}_t \mathsf{f}'_t \widehat{\mathbf{J}}^{\prime}  \right) \right\rVert \\[0.1in]
					\hspace*{2.5in} + \left\lVert \left(\frac{\mathbf{C}'\dg{\mathbf{K}}^{-1}\mathbf{C}}{p_2}\right) \star \left( \frac{1}{T} \sum\limits_{t=1}^{T} \mathsf{f}^{(0)}_{t|T}\mathsf{f}^{(0)\prime}_{t|T} + \mathbf{ \Pi}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}\mathsf{f}_t \mathsf{f}'_t \widehat{\mathbf{J}}^{\prime}  \right) \right\rVert \\[0.1in]
					\hspace*{2.5in} + \left\lVert \left(\frac{\widehat{\mathbf{C}}^{(0)\prime}\widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}}^{(0)}-\mathbf{C}'\dg{\mathbf{K}}^{-1}\mathbf{C}}{p_2}\right) \star \left( \frac{1}{T} \sum\limits_{t=1}^{T} \widehat{\mathbf{J}}^{-1}\mathsf{f}_t \mathsf{f}'_t \widehat{\mathbf{J}}^{\prime}  \right) \right\rVert \\[0.1in]
					\hspace*{2in} = O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}}, \frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right) 
				\end{array}
\begin{array}{l}
				\left\lVert \left(\frac{\mathbf{C}'\dg{\mathbf{K}}^{-1}\mathbf{C}}{p_2}\right) \star \left( \frac{1}{T} \sum\limits_{t=1}^{T} \mathsf{f}^{(0)}_{t|T}\mathsf{f}^{(0)\prime}_{t|T} + \mathbf{ \Pi}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}\mathsf{f}_t \mathsf{f}'_t \widehat{\mathbf{J}}^{\prime} \right) \right\rVert \\[0.1in]
				\hspace*{2in} \leq k^2_2 \left\lVert \frac{\mathbf{C}'\dg{\mathbf{K}}^{-1}}{\sqrt{p_2}}\right\rVert \left\lVert \frac{\mathbf{C}}{\sqrt{p_2}}\right\rVert  	\left\lVert \left( \frac{1}{T} \sum\limits_{t=1}^{T} \mathsf{f}^{(0)}_{t|T}\mathsf{f}^{(0)\prime}_{t|T} + \mathbf{ \Pi}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1}\mathsf{f}_t \mathsf{f}'_t \widehat{\mathbf{J}}^{\prime}  \right) \right\rVert \\[0.1in]
				\hspace*{2in} \lesssim  \left\lVert \left( \frac{1}{T} \sum\limits_{t=1}^{T} \mathsf{f}^{(0)}_{t|T}\mathsf{f}^{(0)\prime}_{t|T} - \frac{1}{T} \sum\limits_{t=1}^{T} \widehat{\mathbf{J}}^{-1}\mathsf{f}_t \mathsf{f}'_t \widehat{\mathbf{J}}^{\prime}  \right) \right\rVert + \max\limits_{1\leq t\leq T} \left\lVert\mathbf{ \Pi}^{(0)}_{t|T} \right\rVert \\[0.1in]
				\hspace*{2in} \lesssim  \left\lVert \left( \frac{1}{T} \sum\limits_{t=1}^{T} \left(\mathsf{f}^{(0)}_{t|T} - \widehat{\mathbf{J}}^{-1} \mathsf{f}_t \right) \mathsf{f}^{(0)\prime}_{t|T} \right) \right\rVert + \max\limits_{1\leq t\leq T} \left\lVert\mathbf{ \Pi}^{(0)}_{t|T} \right\rVert \\[0.1in]
				\hspace*{2in} = O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}}, \frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right) + O_p\left(\frac{1}{p_1p_2}\right)
			\end{array}
			\]
			by Lemmas \ref{lemma:starnorm}, \ref{lemma:tildeBound}(iii),  \ref{lemma:tildeBound}(v), \ref{lemma:crossf}(i) and Lemma D.12 in \cite{barigozzi2019quasi},
			\[
			\begin{array}{l}
				\left\lVert \left(\frac{\widehat{\mathbf{C}}^{(0)\prime}\widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}}^{(0)}-\mathbf{C}'\dg{\mathbf{K}}^{-1}\mathbf{C}}{p_2}\right) \star \left( \frac{1}{T} \sum\limits_{t=1}^{T} \widehat{\mathbf{J}}^{-1}\mathsf{f}_t\mathsf{f}'_t \widehat{\mathbf{J}}^{-\prime} \right) \right\rVert \\[0.1in]
				\hspace*{2in}\leq k^2_2 \left\lVert \left(\frac{\widehat{\mathbf{C}}^{(0)\prime}\widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}}^{(0)}-\mathbf{C}'\dg{\mathbf{K}}^{-1}\mathbf{C}}{p_2}\right) \right\rVert \left\lVert \frac{1}{T} \sum\limits_{t=1}^{T} \widehat{\mathbf{J}}^{-1}\mathsf{f}_t\mathsf{f}'_t \widehat{\mathbf{J}}^{-\prime}\right\rVert \\[0.1in]
				\hspace*{2in}\lesssim \left\lVert \frac{\widehat{\mathbf{C}}^{(0)\prime}\widehat{\mathbf{K}}^{(0)-1}-(\mathbf{C}\widehat{\mathbf{J}}_2)'\dg{\mathbf{K}}^{-1}}{\sqrt{p_2}} \right\rVert \left\lVert\frac{\mathbf{C}\widehat{\mathbf{J}}_2}{\sqrt{p_2}} \right\rVert + \left\lVert \frac{\mathbf{C}'\dg{\mathbf{K}}^{-1}}{\sqrt{p_2}} \right\rVert \left\lVert \frac{\widehat{\mathbf{C}}^{(0)}-\mathbf{C}\widehat{\mathbf{J}}_2}{\sqrt{p_2}} \right\rVert \\[0.1in]
				\hspace*{2in}= O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{p_1p_2},\frac{1}{Tp_2}\right\}\right)
			\end{array}
			\]
			by Assumption \ref{subass:factor} and Lemmas \ref{lemma:starnorm}, \ref{lemma:tildeBound}(iii), \ref{lemma:tildeBound}(v), \ref{lemma:boundRC}(ii) and \ref{lemma:est.loadscale}(iii). Moreover,
			\begin{equation}
				\begin{array}{rll}
					\left\lVert \left( \left(\frac{\mathbf{C}'\dg{\mathbf{K}}^{-1}\mathbf{C}}{p_2}\right)\star \left(\frac{1}{T}\sum^T_{t=1}\mathsf{f}_t \mathsf{f}'_t\right) \right)^{-1} \right\rVert &=& \left\lVert \left( \frac{1}{Tp_2} \sum_{t=1}^{T} \mathbf{F}_t\mathbf{C}'\dg{\mathbf{K}}^{-1}\mathbf{C}\mathbf{F}'_t \right)^{-1} \right\rVert \\[0.1in]
					&\leq& \left\lVert \left(\frac{\mathbf{C}'\dg{\mathbf{K}}^{-1}\mathbf{C}}{p_2}\right)^{-1} \right\rVert \left\lVert \left(\frac{1}{T}\sum\limits_{t=1}^{T} \mathbf{F}_t\mathbf{F}'_t \right)^{-1} \right\rVert \\[0.1in]
					&=& O_p(1)
				\end{array}

==> (inline-2) <==
\begin{array}{rll}
		\left\lvert\widehat{k}^{(0)}_{jj} - k_{jj} \right\rvert &=&  \left\lvert \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} (\widehat{e}^{(0)}_{tij})^2 - \frac{1}{p_1} \sum\limits_{i=1}^{p_1} \mathbb{E}\left[e^2_{tij}\right] \right\rvert \\[0.1in]
		&=&\left\lvert \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} \left((s_{tij}-\widehat{s}^{(0)}_{tij})^2 + 2(s_{tij}-\widehat{s}^{(0)}_{tij})e_{tij} + e^2_{tij} \right) - \frac{1}{p_1} \sum\limits_{i=1}^{p_1} \mathbb{E}\left[e^2_{tij}\right] \right\rvert \\[0.1in]
		&\leq&  \left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} (s_{tij}-\widehat{s}^{(0)}_{tij})^2 \right\rvert + 2 \left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} (s_{tij}-\widehat{s}^{(0)}_{tij})e_{tij} \right\rvert  \\[0.1in]
		&&  + \left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} e^2_{tij} - \frac{1}{p_1} \sum\limits_{i=1}^{p_1} \mathbb{E}\left[e^2_{tij}\right]  \right\rvert 
	\end{array}
\begin{array}{rll}
		\left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} (s_{tij}-\widehat{s}^{(0)}_{tij})^2 \right\rvert &=& 	\left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} (\mathbf{s}_{t\cdot j}-\widehat{\mathbf{s}}^{(0)}_{t\cdot j})^2 \right\rvert \\[0.1in]
		&\lesssim & \left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}_{j\cdot}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)'\left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)\mathbf{F}_t\mathbf{c}_{j\cdot} \right\rvert \\[0.1in]
		&& + \left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}'_{j\cdot}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)' \mathbf{R}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)\mathbf{c}_{j\cdot} \right\rvert \\[0.1in]
		&& + \left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}'_{j\cdot}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)' \mathbf{R}\mathbf{F}_t \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2\right) \right\rvert \\[0.1in]
		&& + \left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}_{j\cdot}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)'\mathbf{R}'\mathbf{R}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)\mathbf{c}_{j\cdot} \right\rvert \\[0.1in]
		&& + \left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}_{j\cdot}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)'\mathbf{R}'\mathbf{R}\mathbf{F}_t \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2\right) \right\rvert \\[0.1in]
		&& + \left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2\right) \mathbf{F}'_t \mathbf{R}'\mathbf{R}\mathbf{F}_t \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2\right) \right\rvert \\[0.1in]
		&=& O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1p_2}},\frac{1}{p_1p_2},\frac{1}{Tp_1},\frac{1}{Tp_2} \right\}\right) 
	\end{array}
	\label{eq:k.h_I}
	\end{equation}
	since
	\[
	\begin{array}{rll}
		\left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}_{j\cdot}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)'\left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)\mathbf{F}_t\mathbf{c}_{j\cdot} \right\rvert &\lesssim& \frac{1}{p_1} \left\lVert \widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1 \right\rVert^2 \left\lVert\frac{1}{T}\sum^T\limits_{t=1} {\mathbf{F}'_t}{\mathbf{F}_t} \right\rVert \\
		&=& O_p\left( \max\left\{\frac{1}{Tp_2},\frac{1}{p^2_1p^2_2},\frac{1}{T^2p^2_1} \right\} \right)
	\end{array}
\begin{array}{rll}
		\left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}'_{j\cdot}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)' \mathbf{R}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)\mathbf{c}_{j\cdot} \right\rvert &\lesssim& \frac{1}{p_1} \left\lVert\left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)' \mathbf{R} \right\rVert \\[0.1in]
		&& \times \left\lVert \frac{1}{T}\sum\limits _{t=1}^{T} \mathbf{F}'_t \left( \widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2\right) \right\rVert \\
		&=& O_p \left(\frac{1}{Tp_1p_2} \right)
	\end{array}
\begin{array}{rll}
			\widetilde{\mathbf{F}}_t - \widehat{\mathbf{J}}^{-1}_1 \mathbf{F}_t \widehat{\mathbf{J}}^{-1}_2 &=& \frac{1}{p_1p_2} \widehat{\mathbf{R}}^{(0)\prime}\left(\mathbf{R}-\widehat{\mathbf{R}}^{(0)}\widehat{\mathbf{J}}^{-1}_1\right)\mathbf{F}_t \left(\mathbf{C}-\widehat{\mathbf{C}}^{(0)}\widehat{\mathbf{J}}^{-1}_2\right)'\widehat{\mathbf{C}}^{(0)} \\[0.1in]
			&& + \frac{1}{p_1} \widehat{\mathbf{R}}^{(0)\prime}\left(\mathbf{R}-\widehat{\mathbf{R}}^{(0)}\widehat{\mathbf{J}}^{-1}_1\right)\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2 + \frac{1}{p_2} \widehat{\mathbf{J}}^{-1} \mathbf{F}_t\left(\mathbf{C}-\widehat{\mathbf{C}}^{(0)}\widehat{\mathbf{J}}^{-1}_2\right)'\widehat{\mathbf{C}}^{(0)}  \\[0.1in]
			&& + \frac{1}{p_1p_2}\left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)'\mathbf{E}_t \left(\widehat{\mathbf{C}}^{(0)}-\mathbf{C}\widehat{\mathbf{J}}_2\right) \\[0.1in]
			&& + \frac{1}{p_1p_2} \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)'\mathbf{E}_t\mathbf{C}\widehat{\mathbf{J}}_2 + \frac{1}{p_1p_2} \widehat{\mathbf{J}}'_1 \mathbf{R}' \mathbf{E}_t\left(\widehat{\mathbf{C}}^{(0)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)   \\[0.1in]
			&& + \frac{1}{p_1p_2} 	\widehat{\mathbf{J}}'_1 \mathbf{R}'\mathbf{E}_t\mathbf{C}\widehat{\mathbf{J}}_2\\[0.1in]
			&\lesssim& \frac{1}{p_1p_2} \mathbf{R}'\mathbf{E}_t\mathbf{C}
		\end{array}
\begin{array}{rll}
		\left\lvert \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}'_{j\cdot}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)' \mathbf{R}\mathbf{F}_t \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2\right) \right\rvert & \lesssim &  \frac{1}{p_1} \left\lVert\left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)' \mathbf{R} \right\rVert \left\lVert\frac{1}{T}\sum^T\limits_{t=1} {\mathbf{F}'_t}{\mathbf{F}_t} \right\rVert \left\lVert \widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2 \right\rVert \\
		&=& O_p \left(\frac{1}{Tp_1}\frac{1}{Tp_2},\frac{1}{p_1p_2},\frac{1}{\sqrt{Tp_1p_2}}\right)O_p\left(\frac{1}{\sqrt{Tp_1}},\frac{1}{p_1p_2} \frac{1}{Tp_2}\right)
	\end{array}
\begin{array}{rll}
		 \left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}_{j\cdot}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)'\mathbf{R}'\mathbf{R}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)\mathbf{c}_{j\cdot} \right\rvert & \lesssim & \left\lVert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)'\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right) \right\rVert \\[0.1in]
		 &\lesssim& \left\lVert\frac{1}{Tp^2_1p^2_2} \sum^T_{t=1} \mathbf{C}'\mathbf{E}'_t \mathbf{R} \mathbf{R}'\mathbf{E}_t\mathbf{C} \right\rVert \\[0.1in]
		 & = & \frac{1}{Tp^2_1p^2_2}\left\lVert \mathbf{C} \right\rVert \left\lVert\mathbf{R}\right\rVert \sum_{i=1}^{p_1} \sum_{j=1}^{p_2} \left\lVert  \sum^T_{t=1}  \mathbf{C}' \mathbf{E}_{ti\cdot} \mathbf{E}'_{t\cdot j} \mathbf{R} \right\rVert \\[0.1in]
		 &=& O_p \left( \max\left\{ \frac{1}{\sqrt{Tp_1p_2}},\frac{1}{p_1p_2} \right\} \right)
	\end{array}
	\]
	because of \eqref{eq:F_dec} and (A.3) in \cite{yu2021projected},
	\[
	\begin{array}{rll}
		 \left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}_{j\cdot}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)'\mathbf{R}'\mathbf{R}\mathbf{F}_t \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2\right) \right\rvert &\lesssim& \left\lVert\frac{1}{T} \sum\limits_{t=1}^{T} \left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)'\mathbf{F}_t  \right\rVert \left\lVert \widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2 \right\rVert  \\[0.1in]
		 && \left\lVert\frac{1}{Tp_1p_2} \sum\limits_{t=1}^{T} \mathbf{C}'  \mathbf{E}'_t\mathbf{R}\mathbf{F}_t  \right\rVert \left\lVert \widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2 \right\rVert  \\[0.1in]
		 &=& O_p\left(\frac{1}{\sqrt{Tp_1p_2}}\right) O_p\left( \max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{p_1p_2},\frac{1}{Tp_2}\right\} \right)
	\end{array}
	\]
	because of \eqref{eq:F'Ft} and Theorem 3.1 in \cite{yu2021projected},
	\[
	\begin{array}{rll}
		\left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2\right) \mathbf{F}'_t \mathbf{R}'\mathbf{R}\mathbf{F}_t \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2\right) \right\rvert  &\lesssim&  \left\lVert \widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2 \right\rVert^2\left\lVert \frac{1}{T} \sum_{t=1}^{T} \mathbf{F}'_t \mathbf{F}_t  \right\rVert \\[0.1in]
		&=& o_p\left( \max\left\{\frac{1}{Tp_1},\frac{1}{p^2_1p^2_2},\frac{1}{T^2p^2_2}\right\} \right) 
	\end{array}
\begin{array}{rll}
		 \left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} (s_{tij}-\widehat{s}^{(0)}_{tij})e_{tij} \right\rvert &=& \left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} (\mathbf{s}_{t\cdot j}-\widehat{\mathbf{s}}^{(0)}_{t\cdot j}) \mathbf{e}_{t\cdot j} \right\rvert \\[0.1in]
		 & \lesssim & \left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}'_{j\cdot}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)'\mathbf{e}_{t\cdot j} \right\rvert \\[0.1in]
		 && + \left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}'_{j\cdot}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)'\mathbf{R}'\mathbf{e}_{t\cdot j}\right\rvert \\[0.1in]
		 && + \left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}_{j\cdot}\widehat{\mathbf{J}}_2\right)' \mathbf{F}'_t \mathbf{R}'\mathbf{e}_{t\cdot j} \right\rvert \\[0.1in]
		 &=& O_p\left(\frac{1}{\sqrt{T}p_1}, \frac{1}{Tp_2},\frac{1}{p_1p_2}\right)
	\end{array}
	\label{eq:k.h_II}
	\end{equation}
	since
	\[
	\begin{array}{rll}
		\left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}'_{j\cdot}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)'\mathbf{e}_{t\cdot j} \right\rvert &\lesssim& O_p\left(\max\left\{\frac{1}{\sqrt{T}p_1}, \frac{1}{Tp_2}\right\}\right)
	\end{array}
\begin{array}{rll}
		\left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}'_{j\cdot}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)'\mathbf{R}'\mathbf{e}_{t\cdot j}\right\rvert &\lesssim& \left\lVert \frac{1}{Tp^2_1p_2} \sum\limits_{t=1}^{T}  \mathbf{C}'\mathbf{E}'_t\mathbf{R}\mathbf{R}'\mathbf{e}_{t\cdot j}\right\rVert \\[0.1in]
		&=& \left\lVert \frac{1}{Tp^2_1p_2} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} \left[\mathbf{C}'\mathbf{E}'_t\right]_{.i}\mathbf{r}'_{i\cdot}\mathbf{R}'\mathbf{e}_{t\cdot j}\right\rVert  \\[0.1in]
		&\lesssim&\frac{1}{p_1} \sum\limits_{i=1}^{p_1} \left\lVert \frac{1}{Tp_1p_2} \sum\limits_{t=1}^{T}  \mathbf{C}'\mathbf{e}_{t.i}\mathbf{e}'_{t\cdot j}\mathbf{R}\right\rVert \\
		&=& O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1p_2}}, \frac{1}{p_1p_2}\right\}\right)
	\end{array}
	\]
	by (A.3) in \cite{yu2021projected}, and
	\[
	\begin{array}{rll}
		\left\lvert\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}_{j\cdot}\widehat{\mathbf{J}}_2\right)' \mathbf{F}'_t \mathbf{R}'\mathbf{e}_{t\cdot j} \right\rvert &\leq& \left\lVert \widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}_{j\cdot}\widehat{\mathbf{J}}_2 \right\rVert \left\lVert \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{F}'_t \mathbf{R}'\mathbf{e}_{t\cdot j} \right\rVert \\
		&=& O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{p_1p_2},\frac{1}{Tp_2}\right\}\right)O_p\left(\frac{1}{\sqrt{Tp_1}}\right)
	\end{array}
\begin{array}{rll}
		\mathbb{E}\left[ \left( \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} e^2_{tij} - \mathbb{E}\left[e^2_{tij}\right] \right)^2 \right] &=& \frac{1}{T^2p^2_1} \sum\limits_{t,s}^{T} \sum\limits_{i_1,i_2}^{p_1} \mathbb{E}\left[\left(e^2_{ti_1j}-\mathbb{E}[e^2_{ti_1j}]\right)\left(e^2_{si_2j}-\mathbb{E}[e^2_{si_2j}]\right)\right] \\[0.1in]
		&\leq& \frac{1}{T^2p^2_1} \sum\limits_{t,s}^{T} \sum\limits_{i_1,i_2}^{p_1} \mathbb{C}\left[e^2_{ti_1j},e^2_{si_2j}\right]  \\[0.1in]
		&=& O\left(\frac{1}{Tp_1}\right)
		\end{array}
\begin{array}{rll}
		\frac{1}{p_2}\left\lvert \sum\limits_{j=1}^{p_2} \left(\widehat{k}^{(0)}_{jj} - k_{jj}\right) \right\rvert &=& \frac{1}{p_2} \left\lvert  \sum\limits_{j=1}^{p_2} \left\{\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} (\widehat{e}^{(0)}_{tij})^2 - \frac{1}{p_1} \sum\limits_{i=1}^{p_1} \mathbb{E}\left[e^2_{tij}\right]  \right\} \right\rvert \\[0.1in]
		&\leq& \frac{1}{p_2} \left\lvert \sum\limits_{j=1}^{p_2}\left\{\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} (s_{tij}-\widehat{s}^{(0)}_{tij})^2  \right\} \right\rvert + \frac{2}{p_2} \left\lvert \sum\limits_{j=1}^{p_2} \left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} (s_{tij}-\widehat{s}^{(0)}_{tij})e_{tij} \right\} \right\rvert  \\[0.1in]
		&&  + \frac{1}{p_2}\left\lvert \sum\limits_{j=1}^{p_2}  \left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} e^2_{tij} - \frac{1}{p_1} \sum\limits_{i=1}^{p_1} \mathbb{E}\left[e^2_{tij}\right]\right\}   \right\rvert 
	\end{array}
\begin{array}{rll}
		\frac{1}{p_2}\left\lvert \sum\limits_{j=1}^{p_2} \left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} (s_{tij}-\widehat{s}^{(0)}_{tij})^2\right\}  \right\rvert &=& 	\frac{1}{p_2}\left\lvert\sum\limits_{j=1}^{p_2}\left\{\frac{1}{Tp_1} \sum\limits_{t=1}^{T} (\mathbf{s}_{t\cdot j}-\widehat{\mathbf{s}}^{(0)}_{t\cdot j})'(\mathbf{s}_{t\cdot j}-\widehat{\mathbf{s}}^{(0)}_{t\cdot j})\right\}  \right\rvert \\[0.1in]
		&\lesssim & \frac{1}{p_2}\left\lvert\sum\limits_{j=1}^{p_2}\left\{\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}_{j\cdot}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)'\left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)\mathbf{F}_t\mathbf{c}_{j\cdot}\right\} \right\rvert \\[0.1in]
		&& + \frac{1}{p_2}\left\lvert\sum\limits_{j=1}^{p_2}\left\{\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}'_{j\cdot}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)' \mathbf{R}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)\mathbf{c}_{j\cdot} \right\}\right\rvert \\[0.1in]
		&& + \frac{1}{p_2}\left\lvert\sum\limits_{j=1}^{p_2}\left\{  \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}'_{j\cdot}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)' \mathbf{R}\mathbf{F}_t \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2\right) \right\} \right\rvert \\[0.1in]
		&& + \frac{1}{p_2}\left\lvert \sum_{j=1}^{p_2}\left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}_{j\cdot}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)'\mathbf{R}'\mathbf{R}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)\mathbf{c}_{j\cdot} \right\}  \right\rvert \\[0.1in]
		&& + \frac{1}{p_2}\left\lvert \sum_{j=1}^{p_2}\left\{   \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}_{j\cdot}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)'\mathbf{R}'\mathbf{R}\mathbf{F}_t \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2\right)\right\}  \right\rvert \\[0.1in]
		&& + \frac{1}{p_2}\left\lvert  \sum_{j=1}^{p_2} \left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2\right) \mathbf{F}'_t \mathbf{R}'\mathbf{R}\mathbf{F}_t \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2\right)\right\}  \right\rvert \\[0.1in]
		&=&O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1p_2}},\frac{1}{p_1p_2}, \frac{1}{Tp_1}, \frac{1}{Tp_2} \right\}\right)
	\end{array}
	\label{eq:sk.h_I}
	\end{equation}
	since
	\[
	\begin{array}{l}
		\frac{1}{p_2}\left\lvert\sum\limits_{j=1}^{p_2}\left\{\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}_{j\cdot}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)'\left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)\mathbf{F}_t\mathbf{c}_{j\cdot}\right\} \right\rvert \\[0.1in]
		\hspace*{2in} = \frac{1}{Tp_1p_2} \left\lvert \tr{\mathbf{C}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)'\left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)\mathbf{F}_t\mathbf{C}'} \right\rvert \\[0.1in]
		\hspace*{2in} \asymp  \frac{1}{Tp_1} \left\lvert \tr{\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)'\left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)\mathbf{F}_t} \right\rvert \\[0.1in]
		\hspace*{2in} \lesssim  \frac{\left\lVert \widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1 \right\rVert^2}{p_1} \left\lVert \frac{1}{T}\sum\limits_{t=1}^{T} \mathbf{F}'_t \mathbf{F}_t  \right\rVert \\[0.1in]
		\hspace*{2in} = O_p\left(\max\left\{ \frac{1}{Tp_2}, \frac{1}{p^2_1p^2_2}, \frac{1}{T^2p^2_1} \right\}\right)
	\end{array}
	\]
	by Lemma \ref{lemma:boundRC}(i) and Assumption \ref{subass:factor},
	\[
	\begin{array}{rll}
		\frac{1}{p_2}\left\lvert\sum\limits_{j=1}^{p_2}\left\{\frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}'_{j\cdot}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)' \mathbf{R}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)\mathbf{c}_{j\cdot} \right\}\right\rvert &\lesssim& \frac{\left\lVert \widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1 \right\rVert}{\sqrt{p_1}} \frac{\left\lVert\mathbf{R}\right\rVert}{\sqrt{p_1}} \\[0.1in]
		&& \times \left\lVert \frac{1}{T}\sum\limits_{t=1}^{T} \mathbf{F}'_t \left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right) \right\rVert \\[0.1in]
		&=& O_p\left(\max\left\{ \frac{1}{\sqrt{Tp_2}}, \frac{1}{p_1p_2}, \frac{1}{Tp_1} \right\} \right) O_p\left(\frac{1}{\sqrt{Tp_1p_2}}\right)
	\end{array}
	\]
	by Lemmas \ref{lemma:tildeBound}(iii), \ref{lemma:boundRC}(i) and \eqref{eq:F'Ft},
	\[
	\begin{array}{rll}
		\frac{1}{p_2}\left\lvert\sum\limits_{j=1}^{p_2}\left\{  \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}'_{j\cdot}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)' \mathbf{R}\mathbf{F}_t \left(\widehat{\mathbf{c}}^{(0)}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2\right) \right\} \right\rvert  &\lesssim& \frac{\left\lVert \widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1 \right\rVert}{\sqrt{p_1}} \frac{\left\lVert\mathbf{R}\right\rVert}{\sqrt{p_1}}  \left\lVert \frac{1}{T}\sum\limits_{t=1}^{T} \mathbf{F}'_t \mathbf{F}_t \right\rVert \frac{\left\lVert \left(\widehat{\mathbf{C}}^{(0)} -\mathbf{C}\widehat{\mathbf{J}}_2 \right)' \mathbf{C} \right\rVert}{p_2} \\[0.1in]
		&=& O_p\left(\max\left\{ \frac{1}{\sqrt{Tp_2}}, \frac{1}{p_1p_2}, \frac{1}{Tp_1} \right\} \right)  \\[0.1in]
		&& \times O_p\left(\min\left\{ \frac{1}{Tp_1}, \frac{1}{Tp_2}, \frac{1}{p_1p_2}, \frac{1}{\sqrt{Tp_1p_2}} \right\}  \right)
	\end{array}
\begin{array}{rll}
		\frac{1}{p_2}\left\lvert \sum\limits_{j=1}^{p_2}\left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}_{j\cdot}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)'\mathbf{R}'\mathbf{R}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)\mathbf{c}_{j\cdot} \right\}  \right\rvert & \lesssim & \left\lVert \frac{1}{T}\sum\limits_{t=1}^{T} \left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)' \left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right) \right\rVert \\[0.1in]
		&\lesssim&  \frac{1}{Tp^2_1p^2_2}\left\lVert \mathbf{C} \right\rVert \left\lVert\mathbf{R}\right\rVert \sum\limits_{i=1}^{p_1} \sum\limits_{j=1}^{p_2} \left\lVert  \sum^T_{t=1}  \mathbf{C}' \mathbf{E}_{ti\cdot} \mathbf{E}'_{t\cdot j} \mathbf{R} \right\rVert \\[0.1in]
		&=& O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1p_2}},\frac{1}{p_1p_2}\right\}\right)
	\end{array}
	\]
	because of (A.3) in \cite{yu2021projected} and Lemma \ref{lemma:tildeBound}(iii),
	\[
	\begin{array}{rll}
		\frac{1}{p_2}\left\lvert \sum_{j=1}^{p_2}\left\{   \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}_{j\cdot}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)'\mathbf{R}'\mathbf{R}\mathbf{F}_t \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2\right)\right\}  \right\rvert &\lesssim& \frac{\left\lVert\mathbf{C} \right\rVert_F}{\sqrt{p_2}} \frac{\left\lVert \widehat{\mathbf{C}}^{(0)}-\mathbf{C}\widehat{\mathbf{J}}_2 \right\rVert_F}{\sqrt{p_2}} \\[0.1in]
		&& \times \left\lVert \frac{1}{T}\sum\limits_{t=1}^{T} \mathbf{F}'_t \left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right) \right\rVert_F \\[0.1in]
		&=& O_p\left(\max\left\{ \frac{1}{\sqrt{Tp_1}}, \frac{1}{p_1p_2}, \frac{1}{Tp_2} \right\} \right) O_p\left(\frac{1}{\sqrt{Tp_1p_2}}\right)
	\end{array}
	\]
	by Lemmas \ref{lemma:tildeBound}(iii), \ref{lemma:boundRC}(ii) and \eqref{eq:F'Ft},
	\[
	\begin{array}{rll}
		\frac{1}{p_2}\left\lvert  \sum_{j=1}^{p_2} \left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2\right) \mathbf{F}'_t \mathbf{R}'\mathbf{R}\mathbf{F}_t \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}'_{j\cdot}\widehat{\mathbf{J}}_2\right)\right\}  \right\rvert &\lesssim&  \frac{\left\lVert \widehat{\mathbf{C}}^{(0)}-\mathbf{C}\widehat{\mathbf{J}}_2 \right\rVert^2_F}{p_2} \left\lVert \frac{1}{T}\sum\limits_{t=1}^{T} \mathbf{F}'_t \mathbf{F}_t  \right\rVert_F \\[0.1in]
		&=& O_p\left(\max\left\{ \frac{1}{Tp_1}, \frac{1}{p^2_1p^2_2}, \frac{1}{T^2p^2_2} \right\}\right)
	\end{array}
\begin{array}{rll}
		 \frac{1}{p_2} \sum\limits_{j=1}^{p_2} \left\lvert  \left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} (s_{tij}-\widehat{s}^{(0)}_{tij})e_{tij} \right\} \right\rvert & = &  \frac{1}{p_2} \sum\limits_{j=1}^{p_2} \left\lvert  \left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} (\mathbf{s}_{t\cdot j}-\widehat{\mathbf{s}}^{(0)}_{t\cdot j})'\mathbf{e}_{t\cdot j} \right\} \right\rvert \\[0.1in]
		 & \lesssim & \frac{1}{p_2}\left\lvert \sum\limits_{j=1}^{p_2} \left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}'_{j\cdot}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)'\mathbf{e}_{t\cdot j} \right\}  \right\rvert \\[0.1in]
		 && + \frac{1}{p_2}\left\lvert \sum\limits_{j=1}^{p_2} \left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}'_{j\cdot}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)'\mathbf{R}'\mathbf{e}_{t\cdot j} \right\} \right\rvert \\[0.1in]
		 && + \frac{1}{p_2}\left\lvert  \sum\limits_{j=1}^{p_2} \left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}_{j\cdot}\widehat{\mathbf{J}}_2\right)' \mathbf{F}'_t \mathbf{R}'\mathbf{e}_{t\cdot j} \right\} \right\rvert \\[0.1in]
		 &=& O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1p_2}},\frac{1}{p_1p_2},\frac{1}{\sqrt{T}p_1},\frac{1}{Tp_2}\right\}\right)
	\end{array}
	\label{eq:sk.h_II}
	\end{equation}
	since 
	\[
	\begin{array}{rll}
		\frac{1}{p_2}\left\lvert \sum\limits_{j=1}^{p_2} \left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}'_{j\cdot}\mathbf{F}'_t \left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)'\mathbf{e}_{t\cdot j} \right\}  \right\rvert &=& \tr{\frac{1}{Tp_1p_2} \sum\limits_{t=1}^{T}  \mathbf{F}'_t\left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)' \mathbf{E}_t \mathbf{C}} \\[0.1in]
		&\lesssim& \frac{1}{\sqrt{p_2}} \left\lVert \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{F}'_t\left(\widehat{\mathbf{R}}^{(0)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)' \mathbf{E}_t  \right\rVert \frac{\left\lVert  \mathbf{C} \right\rVert}{\sqrt{p_2}} \\[0.1in]
		&=& O_p\left(\max\left\{\frac{1}{\sqrt{T}p_1},\frac{1}{Tp_2}\right\}\right)
	\end{array}
	\]
	by Lemma \ref{lemma:tildeBound}(iii) and (B.3) in \cite{yu2021projected}, 
	\[
	\begin{array}{rll}
		\frac{1}{p_2}\left\lvert \sum\limits_{j=1}^{p_2} \left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \mathbf{c}'_{j\cdot}\left(\widetilde{\mathbf{F}}_t-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}_2 \right)'\mathbf{R}'\mathbf{e}_{t\cdot j} \right\} \right\rvert &=& \tr{ \frac{1}{Tp_1p_2} \sum\limits_{t=1}^{T} \left( \widetilde{\mathbf{F}}_t - \widehat{\mathbf{J}}^{-1}_1 \mathbf{F}_t \widehat{\mathbf{J}}^{-1}_2 \right)' \mathbf{R}' \mathbf{E}_t\mathbf{C} } \\[0.1in]
		&\lesssim & \left\lVert \frac{1}{Tp^2_1p^2_2} \sum\limits_{t=1}^{T} \mathbf{C}' \mathbf{E}'_t\mathbf{R} \mathbf{R}' \mathbf{E}_t\mathbf{C} \right\rVert\\[0.1in]
		&=&O_p \left(\max\left\{ \frac{1}{\sqrt{Tp_1p_2}}, \frac{1}{p_1p_2}\right\} \right)
	\end{array}
	\]
	by \eqref{eq:F_dec}, Lemma \ref{lemma:tildeBound}(iii) and (A.3) in \cite{yu2021projected},
	\[
	\begin{array}{rll}
		\frac{1}{p_2}\left\lvert  \sum\limits_{j=1}^{p_2} \left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \left(\widehat{\mathbf{c}}_{j\cdot} - \mathbf{c}_{j\cdot}\widehat{\mathbf{J}}_2\right)' \mathbf{F}'_t \mathbf{R}'\mathbf{e}_{t\cdot j} \right\} \right\rvert &=& \tr{\frac{1}{Tp_1p_2} \sum\limits_{t=1}^{T} \mathbf{F}_t\mathbf{R}'\mathbf{E}_t\left(\widehat{\mathbf{C}}-\mathbf{C}\widehat{\mathbf{J}}_2\right) } \\[0.1in]
		&\lesssim& \frac{\left\lVert \widehat{\mathbf{C}}-\mathbf{C}\widehat{\mathbf{J}}_2 \right\rVert}{\sqrt{p_2}}  \left\lVert\frac{1}{Tp_1\sqrt{p_2}} \sum\limits_{t=1}^{T} \mathbf{F}_t\mathbf{R}'\mathbf{E}_t \right\rVert \\[0.1in]
		&=& O_p\left(\max \left\{ \frac{1}{\sqrt{Tp_1}}, \frac{1}{p_1p_2} \frac{1}{Tp_2} \right\} \right) O_p\left(\frac{1}{\sqrt{Tp_1}}\right)
	\end{array}
\begin{array}{rll}
		\frac{1}{p_2}\left\lvert \sum\limits_{j=1}^{p_2}  \left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} e^2_{tij} - \frac{1}{p_1} \sum\limits_{i=1}^{p_1} \mathbb{E}\left[e^2_{tij}\right]\right\}   \right\rvert  &=& \max\limits_{j} \left\lvert  \left\{ \frac{1}{Tp_1} \sum\limits_{t=1}^{T} \sum\limits_{i=1}^{p_1} e^2_{tij} - \frac{1}{p_1} \sum\limits_{i=1}^{p_1} \mathbb{E}\left[e^2_{tij}\right]\right\}   \right\rvert \\[0.1in]
		&=& O_p \left(\frac{1}{\sqrt{Tp_1}}\right).
	\end{array}

==> (inline-3) <==
\begin{array}{rll}
			\widehat{h}^{(n)}_{ii} &=& \frac{1}{Tp_2 }\sum\limits_{t=1}^{T}  \left[ \mathbf{Y}_t \widehat{\mathbf{K}}^{(n-1)-1}\mathbf{Y}'_t - \mathbf{Y}_t \widehat{\mathbf{K}}^{(n-1)-1} \widehat{\mathbf{C}}^{(n)} \mathbf{F}^{(n-1)\prime}_{t|T} \widehat{\mathbf{R}}^{(n)\prime} -  \widehat{\mathbf{R}}^{(n)} \mathbf{F}^{(n-1)}_{t|T} \widehat{\mathbf{C}}^{(n)\prime}\widehat{\mathbf{K}}^{(n-1)-1}\mathbf{Y}'_t \right. \\[0.1in]
			&& \qquad \qquad \left. + \left(\widehat{\mathbf{C}}^{(n)\prime}\widehat{\mathbf{K}}^{(n-1)-1} \widehat{\mathbf{C}}^{(n)}\right) \star \left(\left(\mathbb{I}_{k_2}\otimes\widehat{\mathbf{R}}^{(n)}\right) \left( \mathsf{f}^{(n-1)}_{t|T}\mathsf{f}^{(n-1)\prime}_{t|T} + \mathbf{\Pi}^{(n-1)}_{t|T}\right) \left( \mathbb{I}_{k_2}\otimes\widehat{\mathbf{R}}^{(n)}\right)'\right) \right]_{ii}, 
		\end{array}
		\]
		and that $h_{ii}=\frac{1}{p_1}\mathbb{E}\left[ \mathbf{e}'_{ti\cdot} \dg{\mathbf{K}}^{-1} \mathbf{e}_{ti\cdot}  \right]$. Let $n=1$, we have
		\[
		\begin{array}{rll}
			\left\lvert\widehat{h}^{(1)}_{ii}-h_{ii}\right\rvert &=& \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\mathbf{F}'_t\mathbf{r}_{i\cdot} - \mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}}^{(1)}\mathbf{F}^{(0)\prime}_{t|T}\widehat{\mathbf{r}}^{(1)}_{i\cdot}\right\rvert \\[0.1in]
			&& + \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{e}_{ti\cdot} - \widehat{\mathbf{r}}^{(1)}_{i\cdot}\mathbf{F}^{(0)}_{t|T} \widehat{\mathbf{C}}^{(1)\prime}\widehat{\mathbf{K}}^{(0)-1}\mathbf{e}_{ti\cdot}\right\rvert \\[0.1in]
			&& + \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1} \mathbf{C}\mathbf{F}'_t\mathbf{r}'_{i\cdot} - \mathbf{e}_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}}^{(1)\prime}\mathbf{F}^{(0)\prime}_{t|T}  \widehat{\mathbf{r}}^{(1)}_{i\cdot}\right\rvert \\[0.1in]
			&& + \left\lvert \frac{1}{Tp_2}\sum\limits_{t=1}^{T} \left[ \left(\widehat{\mathbf{C}}^{(1)\prime}\widehat{\mathbf{K}}^{(0)-1} \widehat{\mathbf{C}}^{(1)}\right) \star \left(\left(\mathbb{I}_{k_2}\otimes\widehat{\mathbf{R}}^{(1)}\right) \left( \mathsf{f}^{(n)}_{t|T}\mathsf{f}^{(n)\prime}_{t|T} + \mathbf{\Pi}^{(0)}_{t|T}\right) \left( \mathbb{I}_{k_2}\otimes\widehat{\mathbf{R}}^{(1)}\right)'\right) \right]_{ii} \right. \\[0.1in]
			 && \hspace*{1.5in} \left. - \widehat{\mathbf{r}}^{(1)}_{i\cdot}\mathbf{F}^{(0)}_{t|T} \widehat{\mathbf{C}}^{(1)\prime}\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\mathbf{F}'_t\mathbf{r}_{i\cdot}\right\rvert  \\[0.1in]
			 && +  \left\lvert \frac{1}{Tp_2}\sum_{t=1}^{T} \mathbf{e}'_{ti\cdot} \widehat{\mathbf{K}}^{(0)-1}\mathbf{e}_{ti\cdot} - \frac{1}{p_1}\mathbb{E}\left[ \mathbf{e}'_{ti\cdot} \dg{\mathbf{K}}^{-1} \mathbf{e}_{ti\cdot}  \right] \right\rvert \\[0.1in]
			 &=& I + II + III + IV + V
		\end{array}
\begin{array}{l}
			\left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\left(\mathbf{C}\mathbf{F}'_t\mathbf{r}_{i\cdot} - \widehat{\mathbf{C}}^{(1)}\mathbf{F}^{(0)\prime}_{t|T}\widehat{\mathbf{r}}^{(0)}_{i\cdot}\right)\right\rvert \\[0.1in]
			\hspace*{1in} \leq  \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			\hspace*{1in} +  \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\left(\widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right)\right\rvert \\[0.1in]
			\hspace*{1in} +  \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\left(\widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right)\right\rvert \\[0.1in]
			\hspace*{1in} + \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			\hspace*{1in} +  \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			\hspace*{1in} +  \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\left(\widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right)\right\rvert \\[0.1in]
			= O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right)
		\end{array}
		\]
		since
		\[
		\begin{array}{l}
			\left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert  \\[0.1in]
			\hspace*{1.5in} \asymp \left\lVert \left(\frac{\mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)}{p_2}\right) \star \left(\frac{1}{T} \sum\limits_{t=1}^{T} \mathsf{f}_t(\mathsf{f}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}\mathsf{f}_t)' \right) \right\rVert \\[0.1in]
			\hspace*{1.5in} \lesssim \frac{\left\lVert\mathbf{C}\right\rVert}{\sqrt{p_2}} \left\lVert \widehat{\mathbf{K}}^{(0)-1} \right\rVert \frac{\left\lVert\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right\rVert}{p_2} \left\lVert \left(\frac{1}{T} \sum\limits_{t=1}^{T} \mathsf{f}_t(\mathsf{f}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}\mathsf{f}_t)' \right) \right\rVert \\[0.1in]
			\hspace*{1.5in} = o_p\left(\max \left\{ \frac{1}{\sqrt{Tp_1}}, \frac{1}{\sqrt{Tp_2}}, \frac{1}{p_1p_2} \right\} \right)
		\end{array}
		\]
		by Lemmas \ref{lemma:starnorm}, \ref{lemma:tildeBound}(iii), \ref{lemma:est.loadscale}(i), \ref{lemma:crossf}(i) and Proposition \ref{prop:EMloadCons},
		\[
		\begin{array}{l}
			\left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\left(\widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right)\right\rvert  \\[0.1in]
			\hspace*{1.5in} \asymp \left\lVert \left(\frac{ \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)}{p_2} \right) \star \left( \frac{1}{T} \sum\limits_{t=1}^{T} \mathsf{f}_t\mathsf{f}'_t\right) \right\rVert\left\lvert \widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot} \right\rvert \\[0.1in]
			\hspace*{1.5in} \lesssim \frac{\left\lVert\mathbf{C}\right\rVert}{\sqrt{p_2}} \left\lVert \widehat{\mathbf{K}}^{(0)-1} \right\rVert \frac{\left\lVert\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right\rVert}{p_2} \left\lvert \widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot} \right\rvert  \\[0.1in]
			\hspace*{1.5in} = o_p\left(\max \left\{ \frac{1}{\sqrt{Tp_1}}, \frac{1}{\sqrt{Tp_2}}, \frac{1}{p_1p_2} \right\} \right)
		\end{array}
		\]
		by Assumption \ref{subass:factor}, Lemmas \ref{lemma:starnorm}, \ref{lemma:tildeBound}(iii), \ref{lemma:est.loadscale}(i) and Proposition \ref{prop:EMloadCons},
		\[
		\begin{array}{l}
			 \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\left(\widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right)\right\rvert \\[0.1in]
			\hspace*{1.5in} \asymp  \left\lVert\left(\frac{\mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}}{p_2}\right)\star\left(\frac{1}{T}\sum\limits_{t=1}^{T}\mathsf{f}_t(\mathsf{f}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}\mathsf{f}_t)' \right)\right\rVert\left\lvert \widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot} \right\rvert \\[0.1in]
			\hspace*{1.5in} \lesssim \frac{\left\lVert\mathbf{C}\right\rVert^2}{p_2} \left\lVert \widehat{\mathbf{K}}^{(0)-1} \right\rVert \left\lVert\frac{1}{T}\sum\limits_{t=1}^{T}\mathsf{f}_t(\mathsf{f}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}\mathsf{f}_t)' \right\rVert \left\lvert \widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot} \right\rvert  \\[0.1in]
			\hspace*{1.5in} = o_p\left(\max \left\{ \frac{1}{\sqrt{Tp_1}}, \frac{1}{\sqrt{Tp_2}}, \frac{1}{p_1p_2} \right\} \right)
		\end{array}
		\]
		by Lemmas \ref{lemma:starnorm},  \ref{lemma:tildeBound}(iii), \ref{lemma:est.loadscale}(i), \ref{lemma:crossf}(i) and Proposition \ref{prop:EMloadCons},
		\[
		\begin{array}{l}
			 \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			 \hspace*{1.5in} \asymp \left\lVert \left(\frac{ \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)}{p_2} \right) \star \left( \frac{1}{T} \sum\limits_{t=1}^{T} \mathsf{f}_t\mathsf{f}'_t\right) \right\rVert \\[0.1in]
			 \hspace*{1.5in} \lesssim \frac{\left\lVert\mathbf{C}\right\rVert}{\sqrt{p_2}} \left\lVert \widehat{\mathbf{K}}^{(0)-1} \right\rVert  \frac{\left\lVert\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right\rVert}{p_2}  \\[0.1in]
			 \hspace*{1.5in} = O_p\left(\max \left\{ \frac{1}{\sqrt{Tp_1}}, \frac{1}{\sqrt{Tp_2}}, \frac{1}{p_1p_2} \right\} \right)
		 \end{array}
		\]
 		by Assumption \ref{subass:factor}, Lemmas \ref{lemma:starnorm}, \ref{lemma:tildeBound}(iii), \ref{lemma:est.loadscale}(i) and Proposition \ref{prop:EMloadCons},
		\[
		\begin{array}{l}
			 \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			 \hspace*{1.5in} \asymp  \left\lVert\left(\frac{\mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}}{p_2}\right)\star\left(\frac{1}{T}\sum\limits_{t=1}^{T}\mathsf{f}_t(\mathsf{f}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}\mathsf{f}_t)' \right)\right\rVert \\[0.1in]
			\hspace*{1.5in} \lesssim \frac{\left\lVert\mathbf{C}\right\rVert^2}{p_2} \left\lVert \widehat{\mathbf{K}}^{(0)-1} \right\rVert \left\lVert\frac{1}{T}\sum\limits_{t=1}^{T}\mathsf{f}_t(\mathsf{f}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}\mathsf{f}_t)' \right\rVert  \\[0.1in]
			\hspace*{1.5in} = O_p\left(\max \left\{ \frac{1}{\sqrt{Tp_1}}, \frac{1}{\sqrt{Tp_2}}, \frac{1}{p_1p_2} \right\} \right)
		\end{array}
		\]
		by Lemmas \ref{lemma:starnorm},  \ref{lemma:tildeBound}(iii), \ref{lemma:est.loadscale}(i) and \ref{lemma:crossf}(i),
			\[
			\begin{array}{l}
				\left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\left(\widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right)\right\rvert \\[0.1in]
				\hspace*{1.5in} \asymp  \left\lVert\left(\frac{\mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}}{p_2}\right)\star\left(\frac{1}{T}\sum\limits_{t=1}^{T}\mathsf{f}_t\mathsf{f}'_t \right)\right\rVert\left\lvert \widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot} \right\rvert \\[0.1in]
				\hspace*{1.5in} \lesssim \frac{\left\lVert\mathbf{C}\right\rVert^2}{p_2} \left\lVert \widehat{\mathbf{K}}^{(0)-1} \right\rVert \left\lvert \widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot} \right\rvert  \\[0.1in]
				\hspace*{1.5in} = O_p\left(\max \left\{ \frac{1}{\sqrt{Tp_1}}, \frac{1}{\sqrt{Tp_2}}, \frac{1}{p_1p_2} \right\} \right)
			\end{array}
\begin{array}{l}
			\left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\left(\mathbf{C}\mathbf{F}'_t\mathbf{r}_{i\cdot} - \widehat{\mathbf{C}}^{(1)}\mathbf{F}^{(0)\prime}_{t|T}\widehat{\mathbf{r}}^{(0)}_{i\cdot}\right)\right\rvert \\[0.1in]
			\hspace*{1in} \leq  \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			\hspace*{1in} +  \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\left(\widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right)\right\rvert \\[0.1in]
			\hspace*{1in} +  \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\left(\widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right)\right\rvert \\[0.1in]
			\hspace*{1in} + \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			\hspace*{1in} +  \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			\hspace*{1in} +  \left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\left(\widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right)\right\rvert \\[0.1in]
			= O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right)
		\end{array}
		\]
		since
		\[
		\begin{array}{l}
			\left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert  \\[0.1in]
			\hspace*{1.5in} \asymp \left\lVert \left(\frac{\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)}{\sqrt{p_2}}\right) \star \left(\frac{1}{T\sqrt{p_2}} \sum\limits_{t=1}^{T} \mathbf{e}_{ti\cdot}(\mathsf{f}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}\mathsf{f}_t)' \right) \right\rVert \\[0.1in]
			\hspace*{1.5in} \lesssim \left\lVert \widehat{\mathbf{K}}^{(0)-1} \right\rVert  \frac{\left\lVert\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right\rVert}{\sqrt{p_2}}  \left\lVert \frac{1}{T\sqrt{p_2}} \sum\limits_{t=1}^{T} \mathbf{e}_{ti\cdot}(\mathsf{f}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}\mathsf{f}_t)' \right\rVert \\[0.1in]
			\hspace*{1.5in} = O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right) 
		\end{array}
		\]
		by Lemmas \ref{lemma:est.loadscale}(i), \ref{lemma:crossf}(v) and Proposition \ref{prop:EMloadCons},
		\[
		\begin{array}{l}
			\left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\left(\widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right)\right\rvert  \\[0.1in]
			\hspace*{1.5in} \asymp \left\lVert \left(\frac{ \widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)}{\sqrt{p_2}} \right) \star \left( \frac{1}{T\sqrt{p_2}} \sum\limits_{t=1}^{T} \mathbf{e}_{ti\cdot}\mathsf{f}'_t\right) \right\rVert\left\lvert \widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot} \right\rvert \\[0.1in]
			\hspace*{1.5in} \lesssim \left\lVert \widehat{\mathbf{K}}^{(0)-1} \right\rVert  \frac{\left\lVert\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right\rVert}{\sqrt{p_2}} \left\lVert \frac{1}{T\sqrt{p_2}} \sum\limits_{t=1}^{T} \mathbf{e}_{ti\cdot}\mathsf{f}'_t\right\rVert  \left\lvert \widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot} \right\rvert  \\[0.1in]
			\hspace*{1.5in} = O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right) 
		\end{array}
		\]
		by Assumption \ref{subass:fecorr}, Lemma \ref{lemma:est.loadscale}(i), and Proposition \ref{prop:EMloadCons},
		\[
		\begin{array}{l}
			\left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\left(\widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right)\right\rvert \\[0.1in]
			\hspace*{1.5in} \asymp  \left\lVert\left(\frac{\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}}{\sqrt{p_2}}\right)\star\left(\frac{1}{T\sqrt{p_2}}\sum\limits_{t=1}^{T}\mathbf{e}_{ti\cdot}(\mathsf{f}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}\mathsf{f}_t)' \right)\right\rVert\left\lvert \widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot} \right\rvert \\[0.1in]
			\hspace*{1.5in} \lesssim \left\lVert \widehat{\mathbf{K}}^{(0)-1} \right\rVert  \frac{\left\lVert\mathbf{C}\widehat{\mathbf{J}}_2\right\rVert}{\sqrt{p_2}}  \left\lVert \frac{1}{T\sqrt{p_2}} \sum\limits_{t=1}^{T} \mathbf{e}_{ti\cdot}(\mathsf{f}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}\mathsf{f}_t)' \right\rVert \left\lvert \widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot} \right\rvert \\[0.1in]
			\hspace*{1.5in} = O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right) 
		\end{array}
		\]
		by Lemmas \ref{lemma:tildeBound}(iii), \ref{lemma:est.loadscale}(i), \ref{lemma:crossf}(v) and Proposition \ref{prop:EMloadCons},
		\[
		\begin{array}{l}
			\left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			\hspace*{1.5in} \asymp \left\lVert \left(\frac{ \widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)}{p_2} \right) \star \left( \frac{1}{T} \sum\limits_{t=1}^{T} \mathsf{f}_t\mathsf{f}'_t\right) \right\rVert \\[0.1in]
			\hspace*{1.5in} \lesssim \left\lVert \widehat{\mathbf{K}}^{(0)-1} \right\rVert  \frac{\left\lVert\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right\rVert}{\sqrt{p_2}} \\[0.1in]
			\hspace*{1.5in} = O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right) 
		\end{array}
		\]
		by Assumption \ref{subass:factor}, Lemmas \ref{lemma:est.loadscale}(i) and Proposition \ref{prop:EMloadCons},
		\[
		\begin{array}{l}
			\left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			\hspace*{1.5in} \asymp  \left\lVert\left(\frac{\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}}{\sqrt{p_2}}\right)\star\left(\frac{1}{T\sqrt{p_2}}\sum\limits_{t=1}^{T}\mathbf{e}_{ti\cdot}(\mathsf{f}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}\mathsf{f}_t)' \right)\right\rVert \\[0.1in]
			\hspace*{1.5in} \lesssim \left\lVert \widehat{\mathbf{K}}^{(0)-1} \right\rVert  \frac{\left\lVert\mathbf{C}\widehat{\mathbf{J}}_2\right\rVert}{\sqrt{p_2}}  \left\lVert \frac{1}{T\sqrt{p_2}} \sum\limits_{t=1}^{T} \mathbf{e}_{ti\cdot}(\mathsf{f}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}\mathsf{f}_t)' \right\rVert  \\[0.1in]
			\hspace*{1.5in} = O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right) 
		\end{array}
		\]
		by Lemma \ref{lemma:tildeBound}(iii), \ref{lemma:est.loadscale}(i) and \ref{lemma:crossf}(v),
		\[
		\begin{array}{l}
			\left\lvert\frac{1}{Tp_2}\sum\limits_{t=1}^{T}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\left(\widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right)\right\rvert \\[0.1in]
			\hspace*{1.5in} \asymp  \left\lVert\left(\frac{\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}}{\sqrt{p_2}}\right)\star\left(\frac{1}{T\sqrt{p_2}}\sum\limits_{t=1}^{T}\mathbf{e}_{ti\cdot}\mathsf{f}'_t \right)\right\rVert\left\lvert \widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot} \right\rvert \\[0.1in]
			\hspace*{1.5in} \lesssim \left\lVert \widehat{\mathbf{K}}^{(0)-1} \right\rVert  \frac{\left\lVert\mathbf{C}\widehat{\mathbf{J}}_2\right\rVert}{\sqrt{p_2}}  \left\lVert \left(\frac{1}{T\sqrt{p_2}}\sum\limits_{t=1}^{T}\mathbf{e}_{ti\cdot}\mathsf{f}'_t \right)\right\rVert\left\lvert \widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot} \right\rvert 
		\end{array}
		\]
		For term $V$ we have
		\[
		\begin{array}{rll}
			\left\lvert \frac{1}{Tp_2}\sum\limits_{t=1}^{T} \mathbf{e}'_{ti\cdot} \widehat{\mathbf{K}}^{(0)-1}\mathbf{e}_{ti\cdot} - \frac{1}{p_1}\mathbb{E}\left[ \mathbf{e}'_{ti\cdot} \dg{\mathbf{K}}^{-1} _{ti\cdot}  \right] \right\rvert &\leq& \max\limits_{j} \left\lvert \widehat{k}^{(0)-1}_{jj} - k^{-1}_{jj} \right\rvert \left\lvert \frac{1}{Tp_2}\sum\limits_{t=1}^{T}\sum\limits_{j=1}^{p_2} e^2_{tij}  \right\rvert \\[0.1in]
			&& + \left\lvert \frac{1}{Tp_2}\sum\limits_{t=1}^{T} \sum\limits_{j=1}^{p_2} e_{tij} - \mathbb{E}\left[e^2_{tij}\right] \right\rvert  \left\lvert k^{-1}_{jj} \right\rvert \\[0.1in]
			&=& O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}}, \frac{1}{p_1p_2}\right\}\right)
		\end{array}
\begin{array}{rll}
			\frac{1}{p_1}\sum\limits^{p_1}_{i=1}\left\lvert\widehat{h}^{(1)}_{ii}-h_{ii}\right\rvert &=& \left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits^{p_1}_{i=1}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\mathbf{F}'_t\mathbf{r}_{i\cdot} - \mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}}^{(0)}\mathbf{F}^{(0)\prime}_{t|T}\widehat{\mathbf{r}}^{(0)}_{i\cdot}\right\rvert \\[0.1in]
			&& + \left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits^{p_1}_{i=1}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{e}_{ti\cdot} - \widehat{\mathbf{r}}^{(0)}_{i\cdot}\mathbf{F}^{(0)}_{t|T} \widehat{\mathbf{C}}^{(0)\prime}\widehat{\mathbf{K}}^{(0)-1}\mathbf{e}_{ti\cdot}\right\rvert \\[0.1in]
			&& + \left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits^{p_1}_{i=1}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1} \mathbf{C}\mathbf{F}'_t\mathbf{r}'_{i\cdot} - \mathbf{e}_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\widehat{\mathbf{C}}^{(0)\prime}\mathbf{F}^{(0)\prime}_{t|T}  \widehat{\mathbf{r}}^{(0)}_{i\cdot}\right\rvert \\[0.1in]
			&& + \left\lvert \frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits^{p_1}_{i=1}\left[ \left(\widehat{\mathbf{C}}^{(n+1)\prime}\widehat{\mathbf{K}}^{(0)-1} \widehat{\mathbf{C}}^{(n+1)}\right) \star \left(\left(\mathbb{I}_{k_2}\otimes\widehat{\mathbf{R}}^{(n+1)}\right) \left( \mathsf{f}^{(n)}_{t|T}\mathsf{f}^{(n)\prime}_{t|T} + \mathbf{\Pi}^{(n)}_{t|T}\right) \left( \mathbb{I}_{k_2}\otimes\widehat{\mathbf{R}}^{(n+1)}\right)'\right) \right]_{ii} \right. \\[0.1in]
			&& \hspace*{1.5in} \left. - \widehat{\mathbf{r}}^{(0)\prime}_{i\cdot}\mathbf{F}^{(0)}_{t|T} \widehat{\mathbf{C}}^{(0)\prime}\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\mathbf{F}'_t\mathbf{r}_{i\cdot}\right\rvert  \\[0.1in]
			&& +  \left\lvert \frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits^{p_1}_{i=1} \mathbf{e}'_{ti\cdot} \widehat{\mathbf{K}}^{(0)-1}\mathbf{e}_{ti\cdot} - \frac{1}{p_1}\mathbb{E}\left[ \mathbf{e}'_{ti\cdot} \dg{\mathbf{K}}^{-1} \mathbf{e}_{ti\cdot}  \right] \right\rvert \\[0.1in]
			&=& I + II + III + IV + V
		\end{array}
\begin{array}{l}
			\left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits^{p_1}_{i=1}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\left(\mathbf{C}\mathbf{F}'_t\mathbf{r}_{i\cdot} - \widehat{\mathbf{C}}^{(1)}\mathbf{F}^{(0)\prime}_{t|T}\widehat{\mathbf{r}}^{(0)}_{i\cdot}\right)\right\rvert \\[0.1in]
			\hspace*{1in} \lesssim \left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits^{p_1}_{i=1}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			\hspace*{1.2in} +  \left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits^{p_1}_{i=1}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			\hspace*{1.2in} +  \left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits^{p_1}_{i=1}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\left(\widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right)\right\rvert \\[0.1in]
			= O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right)
		\end{array}
		\]
		since
		\[
		\begin{array}{l}
			\left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits_{i=1}^{p_1}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			\hspace*{1.5in} \asymp \tr{\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\mathbf{R}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\mathbf{F}'_t\mathbf{R}'} \\[0.1in]
			\hspace*{1.5in} \lesssim \left\lVert \frac{ \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)}{p_2} \right\rVert \left\lVert \frac{1}{T} \sum\limits_{t=1}^{T} \mathbf{F}_t\mathbf{F}'_t \right\rVert \\[0.1in]
			\hspace*{1.5in} =		O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right)
		\end{array}
		\]
		by Assumption \ref{subass:factor}, Lemmas \ref{lemma:tildeBound}(iii), \ref{lemma:est.loadscale}(i), and Proposition \ref{prop:EMloadCons},
		\[
		\begin{array}{l}
			\left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits_{i=1}^{p_1}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			\hspace*{1.5in} \asymp \tr{\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\mathbf{R}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\mathbf{R}'} \\[0.1in]
			\hspace*{1.5in} \lesssim \left\lVert\left(\frac{\mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}}{p_2}\right)\right\rVert\left\lVert\left(\frac{1}{T}\sum\limits_{t=1}^{T}\mathsf{f}_t(\mathsf{f}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}\mathsf{f}_t)' \right)\right\rVert\\[0.1in]
			\hspace*{1.5in} =		o_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right)
		\end{array}
		\]
		by Lemmas \ref{lemma:tildeBound}(iii), \ref{lemma:est.loadscale}(i), \ref{lemma:crossf}(i), and Proposition \ref{prop:EMloadCons},
		\[
		\begin{array}{l}
			\left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits_{i=1}^{p_1}\mathbf{r}'_{i\cdot}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\left(\widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right)\right\rvert \\[0.1in]
			\hspace*{1.5in} \asymp \tr{\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\mathbf{R}\mathbf{F}_t \mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\mathbf{F}'_t\left(\widehat{\mathbf{R}}^{(1)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)'} \\[0.1in]
			\hspace*{1.5in} \lesssim  \left\lVert\frac{\mathbf{C}'\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}}{p_2}\right\rVert \left\lVert\frac{1}{T}\sum\limits_{t=1}^{T}\mathbf{F}_t\mathbf{F}'_t \right\rVert \left\lVert \left(\widehat{\mathbf{R}}^{(1)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)'\mathbf{R} \right\rVert \\[0.1in]
			\hspace*{1.5in} =		O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right)
		\end{array}
\begin{array}{l}
			\left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits_{i=1}^{p_1}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\left(\mathbf{C}\mathbf{F}'_t\mathbf{r}_{i\cdot} - \widehat{\mathbf{C}}^{(1)}\mathbf{F}^{(0)\prime}_{t|T}\widehat{\mathbf{r}}^{(0)}_{i\cdot}\right)\right\rvert \\[0.1in]
			\hspace*{1in} \lesssim \left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits_{i=1}^{p_1}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			\hspace*{1in} +  \left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits_{i=1}^{p_1}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			\hspace*{1in} +  \left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits_{i=1}^{p_1}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\left(\widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right)\right\rvert \\[0.1in]
			= O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right)
		\end{array}
		\]
		since
		\[
		\begin{array}{l}
			\left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits_{i=1}^{p_1}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert 
			\\[0.1in]
			\hspace*{1.5in} \asymp \tr{\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T} \mathbf{F}'_t\mathbf{R}'\mathbf{E}_t\widehat{\mathbf{K}}^{(0)-1}\left(\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right)}\\[0.1in]
			\hspace*{1.5in} \lesssim  \frac{1}{\sqrt{Tp_1}} \left\lVert	\frac{1}{\sqrt{Tp_1p_2}}\sum\limits_{t=1}^{T} \mathbf{F}'_t\mathbf{R}'\mathbf{E}_t\widehat{\mathbf{K}}^{(0)-1}\right\rVert \frac{\left\lVert\widehat{\mathbf{C}}^{(1)}-\mathbf{C}\widehat{\mathbf{J}}_2\right\rVert}{\sqrt{p_2}} \\[0.1in]
			\hspace*{1.5in} =O_p\left(\frac{1}{\sqrt{Tp_1}}\right) O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right)
		\end{array}
		\]
		by Lemma (A.1) in \cite{yu2021projected}, Lemmas \ref{lemma:est.loadscale}(i) and Proposition \ref{prop:EMloadCons},
		\[
		\begin{array}{l}
			\left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits_{i=1}^{p_1}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right\rvert \\[0.1in]
			\hspace*{1.5in} \asymp \tr{\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\mathbf{R}'\mathbf{E}_{t}\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\left(\mathbf{F}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)}\\[0.1in]
			\hspace*{1.5in} \lesssim \frac{1}{\sqrt{T}} \frac{\left\lVert \mathbf{R}\right\rVert}{\sqrt{p_1}}\left\lVert\left(\frac{\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}}{\sqrt{p_2}}\right)\star\left(\frac{1}{\sqrt{Tp_1p_2}}\sum\limits_{t=1}^{T}\mathsf{e}_{t}(\mathsf{f}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}\mathsf{f}_t)' \right)\right\rVert \\[0.1in]
			\hspace*{1.5in} \lesssim C_K\bar{c} \frac{\left\lVert \mathbf{R}\right\rVert}{\sqrt{p_1}}\left\lVert \frac{1}{T\sqrt{p_1}p_2}  \sum\limits_{i=1}^{p_2}\sum\limits_{t=1}^{T}\mathbf{e}_{t\cdot i}(\mathsf{f}^{(0)}_{t|T}-\widehat{\mathbf{J}}^{-1}\mathsf{f}_t)' \right\rVert \\[0.1in]
			\hspace*{1.5in} =O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right)
		\end{array}
		\]
		by Assumptions \ref{subass:loading}, \ref{subass:idshocks}, Lemmas \ref{lemma:tildeBound}(iii), \ref{lemma:boundkh}(iii), and \ref{lemma:crossf}(iv),
		\[
		\begin{array}{l}
			\left\lvert\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\sum\limits_{i=1}^{p_1}\mathbf{e}'_{ti\cdot}\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\widehat{\mathbf{J}}_2\left(\widehat{\mathbf{J}}^{-1}_1\mathbf{F}_t\widehat{\mathbf{J}}^{-\prime}_2\right)'\left(\widehat{\mathbf{r}}^{(1)}_{i\cdot}-\widehat{\mathbf{J}}'_1\mathbf{r}_{i\cdot}\right)\right\rvert \\[0.1in]
			\hspace*{1.5in} \asymp \tr{\frac{1}{Tp_1p_2}\sum\limits_{t=1}^{T}\left(\widehat{\mathbf{R}}^{(1)}-\mathbf{R}\widehat{\mathbf{J}}_1\right)\mathbf{E}_{t}\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\mathbf{F}'_t}\\[0.1in]
			\hspace*{1.5in} \lesssim \frac{1}{\sqrt{Tp_2}} \frac{\left\lVert\widehat{\mathbf{R}}^{(1)}-\mathbf{R}\widehat{\mathbf{J}}_1\right\rVert}{\sqrt{p_1}} 
			 \left\lVert \frac{1}{\sqrt{Tp_1p_2}} \sum\limits_{t=1}^{T} \mathbf{E}_{t}\widehat{\mathbf{K}}^{(0)-1}\mathbf{C}\mathbf{F}'_t \right\rVert\\[0.1in]
			 \hspace*{1.5in} O\left(\frac{1}{\sqrt{Tp_2}}\right) O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}},\frac{1}{p_1p_2}\right\}\right)
		\end{array}
		\]
		by Assumptions \ref{subass:loading}, \ref{subass:idshocks}, \ref{subass:fecorr}, Lemma \ref{lemma:boundkh}(iii), and Proposition \ref{prop:EMloadCons}.
		For term $V$ we have
		\[
		\begin{array}{rll}
			\frac{1}{p_1} \sum\limits_{i=1}^{p_1} \left\lvert \frac{1}{Tp_2}\sum\limits_{t=1}^{T}  \mathbf{e}'_{ti\cdot} \widehat{\mathbf{K}}^{(0)-1}\mathbf{e}_{ti\cdot} - \frac{1}{p_2}\mathbb{E}\left[ \mathbf{e}'_{ti\cdot} \dg{\mathbf{K}}^{-1} _{ti\cdot} \mathbf{e}_{ti\cdot}  \right] \right\rvert &\leq& \max\limits_{j} \left\lvert \widehat{k}^{(0)-1}_{jj} - k^{-1}_{jj} \right\rvert \left\lvert \frac{1}{Tp_2}\sum\limits_{t=1}^{T}\sum\limits_{j=1}^{p_2} e^2_{tij}  \right\rvert \\[0.1in]
			&& + \left\lvert \frac{1}{Tp_2}\sum\limits_{t=1}^{T} \sum\limits_{j=1}^{p_2} e_{tij} - \mathbb{E}\left[e^2_{tij}\right] \right\rvert  \left\lvert k^{-1}_{jj} \right\rvert \\[0.1in]
			&=& O_p\left(\max\left\{\frac{1}{\sqrt{Tp_1}},\frac{1}{\sqrt{Tp_2}}, \frac{1}{p_1p_2}\right\}\right)
		\end{array}
